Apple Neural Engine: Architecture, Programming, and Performance

The Apple Neural Engine (ANE) is Apple's fixed-function matrix accelerator. It has shipped in every Apple system-on-chip since the A11 in iPhones and iPads and the M1 in Macs. Applications reach it only through Core ML, which documents almost nothing below its own surface. This work reverse-engineers the engine. We reach it directly, below Core ML, from an ordinary user process, and that access opens the rest to measurement. We measure on Apple silicon and decompile the private runtime, compiler, kernel driver, and firmware, checking each against the other. We give the datapath and the roofline that bounds throughput and energy. Below that are the compiler and the program format it emits, the weight-compression scheme, the kernel driver, the firmware, and the command protocol. We decode compiler targets for the A11 through A18 and M1 through M5 families, with per-chip tables and an operation-by-device matrix. We measured silicon on the M1 and M5 only, and we mark every claim measured, decompile-derived, or predicted. We record how we reached the engine and what we could not measure. The route is callable from user space, but Apple does not document or support it, and it breaks across operating-system updates. It serves measurement and on-device research. Core ML remains the path for shipped software.

==> (inline-0) <==
\begin{longtable}[]{@{}
  >{\raggedright\arraybackslash}p{(\linewidth - 4\tabcolsep) * \real{0.3333}}
  >{\raggedright\arraybackslash}p{(\linewidth - 4\tabcolsep) * \real{0.3333}}
  >{\raggedright\arraybackslash}p{(\linewidth - 4\tabcolsep) * \real{0.3333}}@{}}
\caption{Operation classes by status, from native on every family
through limited or family-gated paths to those with no hardware
path.}\label{tbl:c4-op-classes}\tabularnewline
\toprule\noalign{}
\begin{minipage}[b]{\linewidth}\raggedright
\textbf{Class}
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
\textbf{Examples}
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
\textbf{Status}
\end{minipage} \\
\midrule\noalign{}
\endfirsthead
\toprule\noalign{}
\begin{minipage}[b]{\linewidth}\raggedright
\textbf{Class}
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
\textbf{Examples}
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
\textbf{Status}
\end{minipage} \\
\midrule\noalign{}
\endhead
\bottomrule\noalign{}
\endlastfoot
Convolution & 2D, transpose, dilated, depthwise, grouped & Native, M1
onward \\
\rowcolor{zebra}Matrix multiply, fully-connected & \texttt{matmul},
\texttt{linear} & Native, M1 onward \\
Fused attention & scaled dot-product attention & Native, M1 onward \\
\rowcolor{zebra}Normalization & layer, instance, group, L2, batch-fold &
Native, M1 onward \\
Pooling & average, max, L2 & Native, M1 onward \\
\rowcolor{zebra}Elementwise, activation & add, mul, ReLU, sigmoid, tanh,
gelu, swish, softmax & Native, M1 onward \\
Data movement & reshape, transpose, concat, split, pad, slice & Native,
M1 onward \\
\rowcolor{zebra}Product reduction & \texttt{reduce\_prod} & No path on
any family \\
Scan & \texttt{cumsum} & Native on the M1 through a curated runtime
path \\
\rowcolor{zebra}Scatter & scatter, scatter along axis, scatter ND & No
path on any family \\
Indexing, shape & \texttt{one\_hot}, \texttt{non\_zero}, \texttt{shape},
\texttt{band\_part} & No path on any family \\
\rowcolor{zebra}Recurrent cells & gru, lstm, rnn & No path on any
family \\
Trig, inverse and hyperbolic & tan, asin, sinh, atanh & No path on any
family \\
\rowcolor{zebra}Gather & limited software envelope & M1 (batch 1, depth
1, 3-element index) \\
Texture-engine & resize, crop-resize, resample, affine & A14 onward \\
\rowcolor{zebra}Trig sin and cos & \texttt{sin}, \texttt{cos} & A15
onward \\
\end{longtable}

==> (inline-1) <==
\begin{longtable}[]{@{}
  >{\raggedright\arraybackslash}p{(\linewidth - 6\tabcolsep) * \real{0.2500}}
  >{\raggedright\arraybackslash}p{(\linewidth - 6\tabcolsep) * \real{0.2500}}
  >{\raggedright\arraybackslash}p{(\linewidth - 6\tabcolsep) * \real{0.2500}}
  >{\raggedright\arraybackslash}p{(\linewidth - 6\tabcolsep) * \real{0.2500}}@{}}
\caption{The compile-legal envelope on the M1, separating the frontend
rejects from the on-device compiler
rejects.}\label{tbl:c4-compile-envelope}\tabularnewline
\toprule\noalign{}
\begin{minipage}[b]{\linewidth}\raggedright
\textbf{Probe}
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
\textbf{Result}
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
\textbf{Layer}
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
\textbf{Compiler message}
\end{minipage} \\
\midrule\noalign{}
\endfirsthead
\toprule\noalign{}
\begin{minipage}[b]{\linewidth}\raggedright
\textbf{Probe}
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
\textbf{Result}
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
\textbf{Layer}
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
\textbf{Compiler message}
\end{minipage} \\
\midrule\noalign{}
\endhead
\bottomrule\noalign{}
\endlastfoot
tensor rank 1 through 5 & accept & & \\
\rowcolor{zebra}tensor rank 6 & reject & frontend &
\texttt{tensor\ rank\ 6\ exceeds\ the\ ANE\ maximum\ of\ 5} \\
batched matmul rank 5 & reject & on-device &
\texttt{Some\ ops\ are\ not\ supported\ on\ any\ of\ the\ specified\ backends} \\
\rowcolor{zebra}any axis = 16384 & accept & & \\
any axis = 16385 & reject & frontend &
\texttt{exceeds\ ANE\ family\ 2\textquotesingle{}s\ max\ dimension\ 16384} \\
\rowcolor{zebra}conv \texttt{Cin} or \texttt{Cout} = 16385 & accept &
& \\
size-1 dims, rank-0 scalar & accept & & \\
\rowcolor{zebra}zero-size dim \texttt{(0,\ 8)} & reject & on-device &
\texttt{Expected\ tensor\textless{}fp16,{[}1,8{]}\textgreater{};\ got\ tensor\textless{}fp16,{[}0,8{]}\textgreater{}} \\
input dtype \texttt{fp16} & accept & & \\
\rowcolor{zebra}input dtype \texttt{uint8} into arithmetic & reject &
on-device &
\texttt{Param\ \textquotesingle{}y\textquotesingle{}\ ...\ got\ tensor\textless{}uint8,...\textgreater{}} \\
input dtype \texttt{fp32}, \texttt{int32}, \texttt{bf16}, \texttt{int8}
& reject & frontend &
\texttt{dtype\ must\ be\ \textquotesingle{}fp16\textquotesingle{}\ or\ \textquotesingle{}uint8\textquotesingle{}} \\
\rowcolor{zebra}conv kernel width \texttt{kW} \textless= 15 & accept &
& \\
conv kernel width \texttt{kW} = 16 & reject & frontend &
\texttt{kW\ must\ be\ \textless{}=15} \\
\rowcolor{zebra}conv kernel height \texttt{kH} = 16 & accept & & \\
conv indivisible groups & reject & on-device &
\texttt{KernelChannels\ (2)\ !=\ InputChannels\ (8)\ /\ Group\ (3)} \\
\end{longtable}

==> (inline-2) <==
\begin{longtable}[]{@{}
  >{\raggedright\arraybackslash}p{(\linewidth - 10\tabcolsep) * \real{0.1667}}
  >{\raggedright\arraybackslash}p{(\linewidth - 10\tabcolsep) * \real{0.1667}}
  >{\raggedright\arraybackslash}p{(\linewidth - 10\tabcolsep) * \real{0.1667}}
  >{\raggedright\arraybackslash}p{(\linewidth - 10\tabcolsep) * \real{0.1667}}
  >{\raggedright\arraybackslash}p{(\linewidth - 10\tabcolsep) * \real{0.1667}}
  >{\raggedright\arraybackslash}p{(\linewidth - 10\tabcolsep) * \real{0.1667}}@{}}
\caption{Whether each compressed weight form streams or folds to dense
per chip generation, with the measured
speedup.}\label{tbl:c7-streams}\tabularnewline
\toprule\noalign{}
\begin{minipage}[b]{\linewidth}\raggedright
\textbf{Form}
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
\textbf{M1/H13}
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
\textbf{A14/M2}
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
\textbf{A15/M3 and later}
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
\textbf{M5/H17s}
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
\textbf{Speedup}
\end{minipage} \\
\midrule\noalign{}
\endfirsthead
\toprule\noalign{}
\begin{minipage}[b]{\linewidth}\raggedright
\textbf{Form}
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
\textbf{M1/H13}
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
\textbf{A14/M2}
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
\textbf{A15/M3 and later}
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
\textbf{M5/H17s}
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
\textbf{Speedup}
\end{minipage} \\
\midrule\noalign{}
\endhead
\bottomrule\noalign{}
\endlastfoot
int8 (per-tensor / per-channel) & fold & stream & stream & stream & M5
1.6-1.8x; M1 folds, no stream gain \\
\rowcolor{zebra}int4 lookup-table & stream & stream & stream & stream &
M1 2.37x; M5 1.6-1.8x \\
structured sparsity & stream & stream & stream & stream & M1 1.55-1.64x
at 0.43x dense bytes; M5 1.6-1.8x \\
\rowcolor{zebra}blockwise affine & fold & fold & stream & stream & M5
1.6-1.8x; M1 and M2 fold, no stream gain \\
\end{longtable}

==> (inline-3) <==
\begin{longtable}[]{@{}
  >{\raggedright\arraybackslash}p{(\linewidth - 10\tabcolsep) * \real{0.1364}}
  >{\raggedright\arraybackslash}p{(\linewidth - 10\tabcolsep) * \real{0.1364}}
  >{\raggedleft\arraybackslash}p{(\linewidth - 10\tabcolsep) * \real{0.1818}}
  >{\raggedleft\arraybackslash}p{(\linewidth - 10\tabcolsep) * \real{0.1818}}
  >{\raggedleft\arraybackslash}p{(\linewidth - 10\tabcolsep) * \real{0.1818}}
  >{\raggedleft\arraybackslash}p{(\linewidth - 10\tabcolsep) * \real{0.1818}}@{}}
\caption{The hardware-abstraction-layer feature bytes that gate
compressed-weight streaming, by chip
generation.}\label{tbl:c7-hal-bytes}\tabularnewline
\toprule\noalign{}
\begin{minipage}[b]{\linewidth}\raggedright
\textbf{Hardware-abstraction-layer byte}
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
\textbf{Role}
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedleft
\textbf{M1/H13}
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedleft
\textbf{A14/M2}
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedleft
\textbf{A15/M3}
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedleft
\textbf{A16, A17, M5}
\end{minipage} \\
\midrule\noalign{}
\endfirsthead
\toprule\noalign{}
\begin{minipage}[b]{\linewidth}\raggedright
\textbf{Hardware-abstraction-layer byte}
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
\textbf{Role}
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedleft
\textbf{M1/H13}
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedleft
\textbf{A14/M2}
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedleft
\textbf{A15/M3}
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedleft
\textbf{A16, A17, M5}
\end{minipage} \\
\midrule\noalign{}
\endhead
\bottomrule\noalign{}
\endlastfoot
\texttt{+0x48f} & kernel-streaming master & 1 & 1 & 1 & 1 \\
\rowcolor{zebra}\texttt{+0x528}, \texttt{+0x532}, \texttt{+0x537} &
per-format gates that switch on at A14 & 0 & 1 & 1 & 1 \\
\texttt{+0x520}, \texttt{+0x523}, \texttt{+0x533}, \texttt{+0x539} &
per-format gates that switch on at A15 & 0 & 0 & 1 & 1 \\
\rowcolor{zebra}\texttt{+0x529} & palette and stride gate & 1 & 1 & 1 &
1 \\
\end{longtable}

==> (inline-4) <==
\begin{longtable}[]{@{}
  >{\raggedright\arraybackslash}p{(\linewidth - 4\tabcolsep) * \real{0.3000}}
  >{\raggedright\arraybackslash}p{(\linewidth - 4\tabcolsep) * \real{0.3000}}
  >{\raggedleft\arraybackslash}p{(\linewidth - 4\tabcolsep) * \real{0.4000}}@{}}
\caption{The per-form streaming behavior and measured cost, by chip
generation.}\label{tbl:c7-reference}\tabularnewline
\toprule\noalign{}
\begin{minipage}[b]{\linewidth}\raggedright
\textbf{Constant}
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
\textbf{Generation}
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedleft
\textbf{Value}
\end{minipage} \\
\midrule\noalign{}
\endfirsthead
\toprule\noalign{}
\begin{minipage}[b]{\linewidth}\raggedright
\textbf{Constant}
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
\textbf{Generation}
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedleft
\textbf{Value}
\end{minipage} \\
\midrule\noalign{}
\endhead
\bottomrule\noalign{}
\endlastfoot
int4 lookup-table stream speedup & M1/H13 & 2.37x fp16 \\
\rowcolor{zebra}Structured sparsity stream speedup & M1/H13 & 1.55-1.64x
fp16 \\
Structured sparsity stored bytes & M1/H13 & 0.43x dense \\
\rowcolor{zebra}int8 fold on M1 (stored-size saving, no stream gain) &
M1/H13 & 1.0x fp16 latency \\
int8 stored size on disk & M1/H13 & 0.5x fp16 \\
\rowcolor{zebra}int8 accuracy versus fp32 reference & M1/H13 & cosine
near 1.0, relative error near 1\% \\
int8 matmul latency, 2k-wide weight & A14/M2 & 0.85x fp16 \\
\rowcolor{zebra}int8 matmul latency, 8k-wide weight & A14/M2 & 0.52x
fp16 \\
int8 stream speedup & A14/M2 & 0.64x fp16 \\
\rowcolor{zebra}Structured sparsity stream speedup & A14/M2 & 0.54x
fp16 \\
Blockwise affine fold & A14/M2 & 0.985x fp16 (no stream gain) \\
\rowcolor{zebra}All four forms stream speedup & M5/H17s & 1.6-1.8x
fp16 \\
Streaming master gate & A13 & on \\
\rowcolor{zebra}int8 per-format stream floor & A14 & confirmed on M2
silicon \\
Blockwise affine per-format stream floor & A15 & predicted, not
silicon-confirmed \\
\end{longtable}
\begin{longtable}[]{@{}lrl@{}}
\caption{The weight-relevant entries of the engine element-type catalog,
with the width each has.}\label{tbl:c7-element-types}\tabularnewline
\toprule\noalign{}
\textbf{Element type} & \textbf{Width} & \textbf{Role in weight
encoding} \\
\midrule\noalign{}
\endfirsthead
\toprule\noalign{}
\textbf{Element type} & \textbf{Width} & \textbf{Role in weight
encoding} \\
\midrule\noalign{}
\endhead
\bottomrule\noalign{}
\endlastfoot
int8 & 1 byte & affine int8 lane \\
\rowcolor{zebra}uint8 & 1 byte & affine uint8 lane \\
float16 & 2 bytes & dense weight, codebook entry, scale, and bias \\
\rowcolor{zebra}uint4 & 4 bits & 4-bit palette index \\
int4 & 4 bits & 4-bit signed, palette-only on the M1 \\
\rowcolor{zebra}e4m3 & 1 byte & fp8, gated off on the M1 \\
\end{longtable}

==> (inline-5) <==
\begin{longtable}[]{@{}
  >{\raggedright\arraybackslash}p{(\linewidth - 4\tabcolsep) * \real{0.3000}}
  >{\raggedleft\arraybackslash}p{(\linewidth - 4\tabcolsep) * \real{0.4000}}
  >{\raggedright\arraybackslash}p{(\linewidth - 4\tabcolsep) * \real{0.3000}}@{}}
\caption{The power and efficiency constants of this chapter, with the
silicon each was measured on.}\label{tbl:c10-constants}\tabularnewline
\toprule\noalign{}
\begin{minipage}[b]{\linewidth}\raggedright
\textbf{Quantity}
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedleft
\textbf{Value}
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
\textbf{Silicon}
\end{minipage} \\
\midrule\noalign{}
\endfirsthead
\toprule\noalign{}
\begin{minipage}[b]{\linewidth}\raggedright
\textbf{Quantity}
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedleft
\textbf{Value}
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
\textbf{Silicon}
\end{minipage} \\
\midrule\noalign{}
\endhead
\bottomrule\noalign{}
\endlastfoot
Convolution-stack efficiency, engine & 2063 GFLOP/s/W & M1/H13 \\
\rowcolor{zebra}Convolution-stack efficiency, GPU & 142 GFLOP/s/W &
M1/H13 \\
Convolution-stack efficiency ratio & 14.5x & M1/H13 \\
\rowcolor{zebra}Convolution-stack efficiency, engine & 2289 GFLOP/s/W &
M5/H17s \\
Convolution-stack efficiency, GPU & 175 GFLOP/s/W & M5/H17s \\
\rowcolor{zebra}Convolution-stack efficiency ratio & 13x & M5/H17s \\
Convolution-stack efficiency, engine & 2234.6 GFLOP/s/W & M2/H14 \\
\rowcolor{zebra}Convolution-stack efficiency, GPU & 172.8 GFLOP/s/W &
M2/H14 \\
Convolution-stack efficiency ratio & 12.9x & M2/H14 \\
\rowcolor{zebra}Sustained 3x3 convolution efficiency & 643 GFLOP/s/W &
M1/H13 \\
Engine power, sustained convolution & 1.78 W & M1/H13 \\
\rowcolor{zebra}Engine power, sustained convolution & \textasciitilde3.8
W & M2/H14 \\
Engine power, compute-bound GEMM & \textasciitilde5.9 W & M2/H14 \\
\rowcolor{zebra}Large 4096 GEMM, engine power & 4.4 W & M1/H13 \\
Large 4096 GEMM, GPU power & 32.5 W & M1/H13 \\
\rowcolor{zebra}Large 4096 GEMM efficiency ratio & 4.0x & M1/H13 \\
Five-point stencil efficiency ratio (fused) & 49x & M5/H17s \\
\rowcolor{zebra}Five-point stencil efficiency ratio (fused) & 47.8x &
M2/H14 \\
ViT-B/16 forward energy, engine versus GPU & 67.9 against 714.3 mJ/inf,
10.5x & M2/H14 \\
\rowcolor{zebra}ResNet-18 forward energy, engine versus GPU & 2.6
against 22.3 mJ/inf, 8.5x & M2/H14 \\
int4 weight stream energy versus fp16 & 0.41x at equal work & M2/H14 \\
\rowcolor{zebra}Workload-class efficiency envelope & 2 to 14x &
M1/H13 \\
Engine rail, upper bound on the measured classes & \textasciitilde6 W &
M2/H14 \\
\rowcolor{zebra}Idle engine power & \textasciitilde0 W (rail-off) &
M1/H13 \\
Engine rail, sustained batch-of-512 hot loop & \textasciitilde1.48 W &
M1/H13 \\
\rowcolor{zebra}Engine rail, single-call loop & \textasciitilde755 mW &
M1/H13 \\
Effective stream rate, M1 & \textasciitilde10 GB/s & M1/H13 \\
\rowcolor{zebra}Effective stream rate, M5 & \textasciitilde57 GB/s &
M5/H17s \\
\end{longtable}

==> (inline-6) <==
\begin{longtable}[]{@{}
  >{\raggedright\arraybackslash}p{(\linewidth - 10\tabcolsep) * \real{0.1304}}
  >{\raggedleft\arraybackslash}p{(\linewidth - 10\tabcolsep) * \real{0.1739}}
  >{\raggedleft\arraybackslash}p{(\linewidth - 10\tabcolsep) * \real{0.1739}}
  >{\raggedleft\arraybackslash}p{(\linewidth - 10\tabcolsep) * \real{0.1739}}
  >{\raggedleft\arraybackslash}p{(\linewidth - 10\tabcolsep) * \real{0.1739}}
  >{\raggedleft\arraybackslash}p{(\linewidth - 10\tabcolsep) * \real{0.1739}}@{}}
\caption{The M1 per-class speed and efficiency comparison, engine versus
GPU, idle-subtracted package
power.}\label{tbl:c11-m1class}\tabularnewline
\toprule\noalign{}
\begin{minipage}[b]{\linewidth}\raggedright
\textbf{Workload}
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedleft
\textbf{Engine GFLOP/s}
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedleft
\textbf{Engine GFLOP/s/W}
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedleft
\textbf{GPU GFLOP/s}
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedleft
\textbf{GPU GFLOP/s/W}
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedleft
\textbf{Engine efficiency advantage}
\end{minipage} \\
\midrule\noalign{}
\endfirsthead
\toprule\noalign{}
\begin{minipage}[b]{\linewidth}\raggedright
\textbf{Workload}
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedleft
\textbf{Engine GFLOP/s}
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedleft
\textbf{Engine GFLOP/s/W}
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedleft
\textbf{GPU GFLOP/s}
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedleft
\textbf{GPU GFLOP/s/W}
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedleft
\textbf{Engine efficiency advantage}
\end{minipage} \\
\midrule\noalign{}
\endhead
\bottomrule\noalign{}
\endlastfoot
GEMM floor (K=256) & 51 & 17 & 46 & 27 & 0.6x \\
\rowcolor{zebra}GEMM bandwidth (K=1024) & 662 & 470 & 1109 & 207 &
2.3x \\
GEMM compute (K=4096) & 3588 & 775 & 7286 & 192 & 4.0x \\
\rowcolor{zebra}Conv single (C=64) & 99 & 23 & 89 & 18 & 1.3x \\
Conv resnet (d=16) & 9602 & 2063 & 4671 & 142 & 14.5x \\
\rowcolor{zebra}Attention ViT (S=197) & 1711 & 370 & 1831 & 187 &
2.0x \\
Attention long sequence (S=512) & 1775 & 544 & 3768 & 217 & 2.5x \\
\end{longtable}

==> (inline-7) <==
\begin{longtable}[]{@{}
  >{\raggedright\arraybackslash}p{(\linewidth - 4\tabcolsep) * \real{0.3333}}
  >{\raggedright\arraybackslash}p{(\linewidth - 4\tabcolsep) * \real{0.3333}}
  >{\raggedright\arraybackslash}p{(\linewidth - 4\tabcolsep) * \real{0.3333}}@{}}
\caption{The batch at which the GPU overtakes the engine for each
serving workload, on throughput and on
energy.}\label{tbl:c11-serving}\tabularnewline
\toprule\noalign{}
\begin{minipage}[b]{\linewidth}\raggedright
\textbf{Serving workload}
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
\textbf{Throughput crossover to GPU}
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
\textbf{Energy crossover to GPU}
\end{minipage} \\
\midrule\noalign{}
\endfirsthead
\toprule\noalign{}
\begin{minipage}[b]{\linewidth}\raggedright
\textbf{Serving workload}
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
\textbf{Throughput crossover to GPU}
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
\textbf{Energy crossover to GPU}
\end{minipage} \\
\midrule\noalign{}
\endhead
\bottomrule\noalign{}
\endlastfoot
Encoder block, true-batched & near batch 23 & none from batch 1 to
256 \\
\rowcolor{zebra}Self-attention block & near batch 6 & none from batch 1
to 256 \\
Vision convolution & none; engine leads 3.6 to 5.7x & none; engine leads
6 to 10x \\
\rowcolor{zebra}Large-batch matrix multiply & GPU regime throughout &
energy tie near batch 16 \\
\end{longtable}
\begin{longtable}[]{@{}
  >{\raggedright\arraybackslash}p{(\linewidth - 6\tabcolsep) * \real{0.2500}}
  >{\raggedright\arraybackslash}p{(\linewidth - 6\tabcolsep) * \real{0.2500}}
  >{\raggedright\arraybackslash}p{(\linewidth - 6\tabcolsep) * \real{0.2500}}
  >{\raggedright\arraybackslash}p{(\linewidth - 6\tabcolsep) * \real{0.2500}}@{}}
\caption{The fastest and most efficient device among engine, GPU, and
CPU for each workload class, with a standout
figure.}\label{tbl:c11-verdict}\tabularnewline
\toprule\noalign{}
\begin{minipage}[b]{\linewidth}\raggedright
\textbf{Workload}
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
\textbf{Fastest}
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
\textbf{Most efficient}
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
\textbf{Standout number}
\end{minipage} \\
\midrule\noalign{}
\endfirsthead
\toprule\noalign{}
\begin{minipage}[b]{\linewidth}\raggedright
\textbf{Workload}
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
\textbf{Fastest}
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
\textbf{Most efficient}
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
\textbf{Standout number}
\end{minipage} \\
\midrule\noalign{}
\endhead
\bottomrule\noalign{}
\endlastfoot
Convolution and vision & Engine & Engine & Convolution stack about 4.2
times faster and about 13 times the GPU efficiency on M5; about 2 times
faster and 14.5 times on M1 \\
\rowcolor{zebra}Encoder and embedding serving, low to moderate batch &
Engine & Engine & Single-sentence encoder about 4.4 times faster;
throughput crossover to GPU near a batch of 23 \\
Mid-size matrix multiply & Engine & Engine & Engine is faster and more
efficient below the square-operand working set near N of 2048 \\
\rowcolor{zebra}Short-sequence attention & Engine & Engine & Transformer
block at sequence length 197 is fastest, most efficient, and most
accurate in fp16 on the engine \\
Large square matrix multiply, large K & GPU & GPU & About 2.8 times
faster, growing to 3.0 times at saturation: 30.9 against 10.2 fp16
TFLOP/s \\
\rowcolor{zebra}Long-sequence attention & GPU & Engine & At sequence
length 512 the GPU is about 2.1 times faster; the engine keeps a 1.8
times energy edge \\
Autoregressive decode & GPU & GPU & Bandwidth-bound, the GPU's
throughput regime \\
\rowcolor{zebra}Tiny operations & CPU & CPU & Floor matrix multiply 64
by 256 by 256 in about 0.026 ms, below the per-eval floor of about 0.23
ms on M1 \\
\end{longtable}

==> (inline-8) <==
\begin{longtable}[]{@{}
  >{\raggedright\arraybackslash}p{(\linewidth - 4\tabcolsep) * \real{0.3333}}
  >{\raggedright\arraybackslash}p{(\linewidth - 4\tabcolsep) * \real{0.3333}}
  >{\raggedright\arraybackslash}p{(\linewidth - 4\tabcolsep) * \real{0.3333}}@{}}
\caption{The per-family scaling constants and the figures that fix
cross-generation behavior, with the silicon each was measured
on.}\label{tbl:c12-constants}\tabularnewline
\toprule\noalign{}
\begin{minipage}[b]{\linewidth}\raggedright
\textbf{Quantity}
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
\textbf{Value}
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
\textbf{Silicon}
\end{minipage} \\
\midrule\noalign{}
\endfirsthead
\toprule\noalign{}
\begin{minipage}[b]{\linewidth}\raggedright
\textbf{Quantity}
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
\textbf{Value}
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
\textbf{Silicon}
\end{minipage} \\
\midrule\noalign{}
\endhead
\bottomrule\noalign{}
\endlastfoot
Naming rule & \(M(n) \rightarrow H(n+12)\) & family-wide \\
\rowcolor{zebra}NE cores & 4 (base), 8 (Pro and Max) & M1/H13 \\
NE cores & 16 & M5/H17s \\
\rowcolor{zebra}Operating clock & \textasciitilde1.14 GHz & M1/H13 \\
Operating clock & \textasciitilde1.89 GHz & M5/H17s \\
\rowcolor{zebra}Matmul-slope peak & about 19.6 fp16 TFLOP/s & M5/H17s \\
Single-program matmul peak & about 9.5 fp16 TFLOP/s & M5/H17s \\
\rowcolor{zebra}Convolution peak & about 14.3 fp16 TFLOP/s & M5/H17s \\
M5 convolution peak versus M1 projected fp16 peak & near 5x & M5/H17s \\
\rowcolor{zebra}Working-set threshold & near 2 MB & M1/H13 \\
Working-set threshold & 4.72 MB & M5/H17s \\
\rowcolor{zebra}DRAM weight-stream bandwidth & about 145 GB/s, two read
channels & M5/H17s \\
Texture-engine sampler unlock & A14 generation & family-wide \\
\rowcolor{zebra}Native sin and cos unlock & A15 generation &
family-wide \\
Tensor dimension limit raised, 16384 to 65536 & A16 generation &
family-wide \\
\rowcolor{zebra}Kernel-width ceiling raised, 13 to 15 & A16 generation &
family-wide \\
M2 spatial and contraction extent cap & 16384 & M2/H14 \\
\rowcolor{zebra}M2 channel-axis extent cap & 65536 & M2/H14 \\
Cross-generation training parity & 0.9080, 0.9080, 0.9070 & M1/H13,
M2/H14, M5/H17s \\
\rowcolor{zebra}fp16 cross-chip divergence bound & one unit in the last
place & family-wide \\
fp16 slice-saturation threshold & source above 4094 to infinity &
M1/H13, M2/H14 \\
\rowcolor{zebra}Number of fp16 divergence axes & four & family-wide \\
Cross-silicon prediction pass & ten of ten & M5/H17s \\
\end{longtable}

==> (inline-9) <==
\begin{longtable}[]{@{}
  >{\raggedright\arraybackslash}p{(\linewidth - 2\tabcolsep) * \real{0.4286}}
  >{\raggedleft\arraybackslash}p{(\linewidth - 2\tabcolsep) * \real{0.5714}}@{}}
\caption{The M1 convolution and encoder constants for vision and encoder
workloads.}\label{tbl:c13-reference}\tabularnewline
\toprule\noalign{}
\begin{minipage}[b]{\linewidth}\raggedright
\textbf{Constant}
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedleft
\textbf{M1/H13 value}
\end{minipage} \\
\midrule\noalign{}
\endfirsthead
\toprule\noalign{}
\begin{minipage}[b]{\linewidth}\raggedright
\textbf{Constant}
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedleft
\textbf{M1/H13 value}
\end{minipage} \\
\midrule\noalign{}
\endhead
\bottomrule\noalign{}
\endlastfoot
3x3 convolution (256 channels) speed versus GPU & 3.8x faster \\
\rowcolor{zebra}3x3 convolution (256 channels) efficiency versus GPU &
9x more efficient \\
Convolution-stack speed, 16 deep at 256 channels & 2x faster \\
\rowcolor{zebra}Convolution-stack efficiency, 16 deep at 256 channels &
14.5x more efficient \\
Matrix-multiply power, engine versus GPU & 4.4 W versus 32.5 W \\
\rowcolor{zebra}Energy-efficiency range across the workload set & 2x to
14.5x \\
End-to-end convolution ceiling & 1.8 fp16 TFLOP/s at 1.78 W \\
\rowcolor{zebra}Convolution efficiency under load & 643 GFLOP/s per
watt \\
3x3 256-channel 28 by 28 peak & 0.51 ms at 1823 GFLOP/s \\
\rowcolor{zebra}Spatial throughput, 3x3 64-channel & 63 GFLOP/s at 16 by
16, 1102 GFLOP/s at 128 by 128 \\
Per-eval dispatch floor & 0.23 ms \\
\rowcolor{zebra}On-chip working-set threshold & 2 MB \\
NE-core count & 4 \\
\rowcolor{zebra}Accumulator file per core & 8 work-units \\
Output-channels per cycle, fp16 default / int8 fast path & 4 / 8 \\
\rowcolor{zebra}Channel-to-core assignment & strided round-robin,
channel \(c\) on core \(c \bmod 4\) \\
Output-channel-group pass-doubling threshold, 1x1 fp16 & 192 to 256
channels \\
\rowcolor{zebra}Per-core power step over the dispatch floor & about 10
mW \\
Winograd work threshold, non-float / float / packed & 8 / 16 / 32 \\
\rowcolor{zebra}Texture-engine interleave factors & 1, 2, 3, 4, 8 \\
Encoder-serving batch threshold & 23 \\
\rowcolor{zebra}Self-attention-serving batch threshold & 6 \\
Q.4 crop-scale saturation, width axis & 4094, where
\(4094 \times 16 = 65504\) \\
\end{longtable}

==> (inline-10) <==
\begin{longtable}[]{@{}
  >{\raggedright\arraybackslash}p{(\linewidth - 6\tabcolsep) * \real{0.2500}}
  >{\raggedright\arraybackslash}p{(\linewidth - 6\tabcolsep) * \real{0.2500}}
  >{\raggedright\arraybackslash}p{(\linewidth - 6\tabcolsep) * \real{0.2500}}
  >{\raggedright\arraybackslash}p{(\linewidth - 6\tabcolsep) * \real{0.2500}}@{}}
\caption{The seven register groups of the version-10 task descriptor,
each with its register count, address base, and
contents.}\label{tbl:c20-descriptor-groups}\tabularnewline
\toprule\noalign{}
\begin{minipage}[b]{\linewidth}\raggedright
\textbf{group}
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
\textbf{register count}
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
\textbf{address base}
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
\textbf{contents}
\end{minipage} \\
\midrule\noalign{}
\endfirsthead
\toprule\noalign{}
\begin{minipage}[b]{\linewidth}\raggedright
\textbf{group}
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
\textbf{register count}
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
\textbf{address base}
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
\textbf{contents}
\end{minipage} \\
\midrule\noalign{}
\endhead
\bottomrule\noalign{}
\endlastfoot
kernel and common & 34 & \texttt{0x5500} & kernel-DMA enable, format,
stride, common config, task type, output transpose, network id \\
\rowcolor{zebra}dimensions & 19 & none & input and output width, height,
depth, channels, group count, broadcast, transpose, interleave,
output-channel-group size \\
tile DMA & 69 & \texttt{0x4d00} & the three tile-DMA engines: enable,
cache hints, base-address halves, row, channel, depth, group strides,
format, wrap \\
\rowcolor{zebra}elementwise, planar engine, padding & 30 &
\texttt{0x4100} & elementwise and planar-engine config, padding mode,
planar-engine index \\
L2 and texture & 14 & \texttt{0x4500} & L2 source and result config,
texture mode, source dimensions \\
\rowcolor{zebra}kernel format and op mode & 11 & \texttt{0x4900} & op
mode, kernel alignment, sparse and palette flags, padding constant, bias
and post-scale enables \\
L2 result & 21 & \texttt{0x5100} & L2-result base, strides, wrap, result
format \\
\end{longtable}

==> (inline-11) <==
\begin{longtable}[]{@{}
  >{\raggedright\arraybackslash}p{(\linewidth - 8\tabcolsep) * \real{0.2000}}
  >{\raggedright\arraybackslash}p{(\linewidth - 8\tabcolsep) * \real{0.2000}}
  >{\raggedright\arraybackslash}p{(\linewidth - 8\tabcolsep) * \real{0.2000}}
  >{\raggedright\arraybackslash}p{(\linewidth - 8\tabcolsep) * \real{0.2000}}
  >{\raggedright\arraybackslash}p{(\linewidth - 8\tabcolsep) * \real{0.2000}}@{}}
\caption{The seven register groups of the hardware task descriptor, each
with its struct base offset, register count, addressable aperture base,
and contents.}\label{tbl:c23-td-groups}\tabularnewline
\toprule\noalign{}
\begin{minipage}[b]{\linewidth}\raggedright
\textbf{Group}
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
\textbf{Struct base}
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
\textbf{Registers}
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
\textbf{Register base}
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
\textbf{Contents}
\end{minipage} \\
\midrule\noalign{}
\endfirsthead
\toprule\noalign{}
\begin{minipage}[b]{\linewidth}\raggedright
\textbf{Group}
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
\textbf{Struct base}
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
\textbf{Registers}
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
\textbf{Register base}
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
\textbf{Contents}
\end{minipage} \\
\midrule\noalign{}
\endhead
\bottomrule\noalign{}
\endlastfoot
Kernel and common & \texttt{+0x2c} & 34 & \texttt{0x5500} & kernel-DMA
enable, format, stride, task type, network id \\
\rowcolor{zebra}Dimensions & \texttt{+0xfc} & 19 & none & input and
output width, height, depth, channels, groups, transpose \\
Tile DMA & \texttt{+0x150} & 69 & \texttt{0x4d00} & the three tile-DMA
engines: enable, cache hints, base address, strides \\
\rowcolor{zebra}Element-wise and planar & \texttt{+0x26c} & 30 &
\texttt{0x4100} & element-wise and planar-engine config, padding mode \\
L2 and texture & \texttt{+0x2ec} & 14 & \texttt{0x4500} & L2 source and
result config, texture mode \\
\rowcolor{zebra}Kernel format and op mode & \texttt{+0x32c} & 11 &
\texttt{0x4900} & op mode, kernel alignment, sparse and palette format,
bias enables \\
L2 result & \texttt{+0x360} & 21 & \texttt{0x5100} & L2-result base,
strides, wrap, result format \\
\end{longtable}

==> (inline-12) <==
\begin{longtable}[]{@{}
  >{\raggedright\arraybackslash}p{(\linewidth - 10\tabcolsep) * \real{0.1667}}
  >{\raggedright\arraybackslash}p{(\linewidth - 10\tabcolsep) * \real{0.1667}}
  >{\raggedright\arraybackslash}p{(\linewidth - 10\tabcolsep) * \real{0.1667}}
  >{\raggedright\arraybackslash}p{(\linewidth - 10\tabcolsep) * \real{0.1667}}
  >{\raggedright\arraybackslash}p{(\linewidth - 10\tabcolsep) * \real{0.1667}}
  >{\raggedright\arraybackslash}p{(\linewidth - 10\tabcolsep) * \real{0.1667}}@{}}
\caption{The segment map of the decoded identity linear layer container,
with each segment's virtual address, size, protection, and
role.}\label{tbl:c23-segmap}\tabularnewline
\toprule\noalign{}
\begin{minipage}[b]{\linewidth}\raggedright
\textbf{Segment}
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
\textbf{Section}
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
\textbf{Virtual address}
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
\textbf{Size}
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
\textbf{Protection}
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
\textbf{Role}
\end{minipage} \\
\midrule\noalign{}
\endfirsthead
\toprule\noalign{}
\begin{minipage}[b]{\linewidth}\raggedright
\textbf{Segment}
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
\textbf{Section}
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
\textbf{Virtual address}
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
\textbf{Size}
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
\textbf{Protection}
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
\textbf{Role}
\end{minipage} \\
\midrule\noalign{}
\endhead
\bottomrule\noalign{}
\endlastfoot
guard & none & \texttt{0x00000000} & \texttt{0x4000} & none & guard
page \\
\rowcolor{zebra}input & const & \texttt{0x30008000} & \texttt{0x80} &
read & input aperture \\
output & data & \texttt{0x3000c000} & \texttt{0x80} & write & output
aperture \\
\rowcolor{zebra}text & text & \texttt{0x30010000} & \texttt{0x474} &
read and execute & register-write program \\
weights & kernel & \texttt{0x30018000} & \texttt{0x2000} & read & weight
coefficients \\
\end{longtable}

==> (inline-13) <==
\begin{longtable}[]{@{}
  >{\raggedright\arraybackslash}p{(\linewidth - 8\tabcolsep) * \real{0.2000}}
  >{\raggedright\arraybackslash}p{(\linewidth - 8\tabcolsep) * \real{0.2000}}
  >{\raggedright\arraybackslash}p{(\linewidth - 8\tabcolsep) * \real{0.2000}}
  >{\raggedright\arraybackslash}p{(\linewidth - 8\tabcolsep) * \real{0.2000}}
  >{\raggedright\arraybackslash}p{(\linewidth - 8\tabcolsep) * \real{0.2000}}@{}}
\caption{Representative scalar fields of the hardware-abstraction table;
the full decoded register map is in Appendix
\hyperref[appendix-c.-decoded-reference-tables]{C}.}\label{tbl:c24-hal-scalars}\tabularnewline
\toprule\noalign{}
\begin{minipage}[b]{\linewidth}\raggedright
\textbf{Offset}
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
\textbf{Field}
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
\textbf{Meaning}
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
\textbf{M1 (H13)}
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
\textbf{Changes at}
\end{minipage} \\
\midrule\noalign{}
\endfirsthead
\toprule\noalign{}
\begin{minipage}[b]{\linewidth}\raggedright
\textbf{Offset}
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
\textbf{Field}
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
\textbf{Meaning}
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
\textbf{M1 (H13)}
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
\textbf{Changes at}
\end{minipage} \\
\midrule\noalign{}
\endhead
\bottomrule\noalign{}
\endlastfoot
\texttt{0x1b8} & \texttt{max\_operand\_bytes} & on-chip SRAM working set
& 2 MB & constant across the line (1 MB on M9) \\
\rowcolor{zebra}\texttt{0x1c0} & \texttt{dram\_alignment} & DMA width
granule in bytes & 16 & constant (1 only on the small profiles) \\
\texttt{0x1c8} & \texttt{l2\_bank\_align} & DMA bank-conflict modulo &
64 & constant \\
\rowcolor{zebra}\texttt{0x1f0} & L2-resident buffer threshold &
dedicated-buffer trip & 0 & 32768 at A15, 262144 at A16 \\
\texttt{0x200} & dense kernel-memory cap & non-streamed weight ceiling &
64 KB & the fold-path budget \\
\rowcolor{zebra}\texttt{0x210} & streamed kernel-memory cap & streamed
weight ceiling & 16 MB & the stream-path budget \\
\texttt{0x218} & instruction or segment alignment & record packing
granule & 256 & 16 at A14 \\
\rowcolor{zebra}\texttt{0x228} & \texttt{ne\_perf\_cycle\_divisor} &
cost-model per-cycle divisor & 64 & 32 on H11, 16 on M9 \\
\texttt{0x238} & \texttt{num\_nes} & NE-core count & 4 (base) &
die-keyed: 4, 8, 16, 32, 64 \\
\rowcolor{zebra}\texttt{0x288} & extended dual-kernel-memory mode & 16
MB versus 64 KB select & 0 & 0 on all 28 targets \\
\texttt{0x70} & \texttt{max\_large\_conv\_kernel\_dim\_z} & 3D-conv
kernel depth & 16 & capability attested at A13 (1 below) \\
\rowcolor{zebra}\texttt{0x138} & \texttt{max\_tensor\_width} & maximum
tensor width & 16384 & 65536 at A16 \\
\texttt{0x158} & \texttt{max\_tensor\_depth} & maximum tensor depth &
16384 & 1 below A13, 65536 at A16 \\
\rowcolor{zebra}\texttt{0x3f0} & reduction-via-transpose extent &
reduction route threshold & 192 & 384 at A15 \\
\texttt{0x400} & \texttt{pe\_min\_patch\_width\_log2} & the
\(2^4 = 16\)-pixel tiling floor & 4 & constant M1 and M5 \\
\rowcolor{zebra}\texttt{0x580} & cost-model policy name & roofline
anchor string & \texttt{Simple} & \texttt{None} on older and small
profiles \\
\texttt{0x668} & interchange-format map size & count of accepted image
formats & 3 & 13 at A14, 16 at A15, 14 at A16 \\
\end{longtable}

==> (inline-14) <==
\begin{longtable}[]{@{}
  >{\raggedright\arraybackslash}p{(\linewidth - 4\tabcolsep) * \real{0.3333}}
  >{\raggedright\arraybackslash}p{(\linewidth - 4\tabcolsep) * \real{0.3333}}
  >{\raggedright\arraybackslash}p{(\linewidth - 4\tabcolsep) * \real{0.3333}}@{}}
\caption{The minimum-family floors a developer reaches, with the
families each is native on and representative
operations.}\label{tbl:c24-floors}\tabularnewline
\toprule\noalign{}
\begin{minipage}[b]{\linewidth}\raggedright
\textbf{Floor}
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
\textbf{Native on}
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
\textbf{Representative operations}
\end{minipage} \\
\midrule\noalign{}
\endfirsthead
\toprule\noalign{}
\begin{minipage}[b]{\linewidth}\raggedright
\textbf{Floor}
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
\textbf{Native on}
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
\textbf{Representative operations}
\end{minipage} \\
\midrule\noalign{}
\endhead
\bottomrule\noalign{}
\endlastfoot
F0 & all families & convolution, matmul, pooling, elementwise, reshape,
transpose, concat \\
\rowcolor{zebra}F2 (A13+) & A13 onward & softmax, layer and instance and
batch norm, reductions, attention, erf, sqrt \\
F3 (A14+) & A14 onward & crop-resize, resample \\
\rowcolor{zebra}F4 (A15+) & A15 onward & sin, cos, global argmin and
argmax \\
\end{longtable}
\begin{longtable}[]{@{}
  >{\raggedright\arraybackslash}p{(\linewidth - 12\tabcolsep) * \real{0.1429}}
  >{\raggedright\arraybackslash}p{(\linewidth - 12\tabcolsep) * \real{0.1429}}
  >{\raggedright\arraybackslash}p{(\linewidth - 12\tabcolsep) * \real{0.1429}}
  >{\raggedright\arraybackslash}p{(\linewidth - 12\tabcolsep) * \real{0.1429}}
  >{\raggedright\arraybackslash}p{(\linewidth - 12\tabcolsep) * \real{0.1429}}
  >{\raggedright\arraybackslash}p{(\linewidth - 12\tabcolsep) * \real{0.1429}}
  >{\raggedright\arraybackslash}p{(\linewidth - 12\tabcolsep) * \real{0.1429}}@{}}
\caption{The named capability
bytes.}\label{tbl:c24-capbytes}\tabularnewline
\toprule\noalign{}
\begin{minipage}[b]{\linewidth}\raggedright
\textbf{Byte}
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
\textbf{Gate}
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
\textbf{M1 (H13)}
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
\textbf{A14}
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
\textbf{A15}
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
\textbf{A16}
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
\textbf{A18}
\end{minipage} \\
\midrule\noalign{}
\endfirsthead
\toprule\noalign{}
\begin{minipage}[b]{\linewidth}\raggedright
\textbf{Byte}
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
\textbf{Gate}
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
\textbf{M1 (H13)}
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
\textbf{A14}
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
\textbf{A15}
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
\textbf{A16}
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
\textbf{A18}
\end{minipage} \\
\midrule\noalign{}
\endhead
\bottomrule\noalign{}
\endlastfoot
\texttt{0x48f} & kernel-streaming master, the 64 KB to 16 MB select & 1
& 1 & 1 & 1 & 1 \\
\rowcolor{zebra}\texttt{0x494} & square-after-reduction fusion & 0 & 1 &
1 & 1 & 1 \\
\texttt{0x4a9} & dropout and random & 0 & 0 & 1 & 1 & 1 \\
\rowcolor{zebra}\texttt{0x4f2} & global argmin and argmax & 1 & 1 & 1 &
1 & 1 \\
\texttt{0x529} & per-format kernel-stride enable, the palette stream & 1
& 1 & 1 & 1 & 1 \\
\rowcolor{zebra}\texttt{0x52d} & fp8 E4M3 kernel format & 0 & 0 & 0 & 0
& 1 \\
\texttt{0x563} & FIFO-mode direct memory access & 0 & 0 & 0 & 0 & 1 \\
\rowcolor{zebra}\texttt{0x815} & softmax, native & 1 & 1 & 1 & 1 & 1 \\
\texttt{0x816} & instance normalization, native & 1 & 1 & 1 & 1 & 1 \\
\rowcolor{zebra}\texttt{0x81a} & local-response normalization, native &
1 & 1 & 1 & 1 & 1 \\
\texttt{0x81d} & texture engine & 0 & 1 & 1 & 1 & 1 \\
\end{longtable}

==> (inline-15) <==
\begin{longtable}[]{@{}
  >{\raggedright\arraybackslash}p{(\linewidth - 4\tabcolsep) * \real{0.3333}}
  >{\raggedright\arraybackslash}p{(\linewidth - 4\tabcolsep) * \real{0.3333}}
  >{\raggedright\arraybackslash}p{(\linewidth - 4\tabcolsep) * \real{0.3333}}@{}}
\caption{Precise capability-flag names recovered this round, each
attributed to its reader
function.}\label{tbl:c24-named-flags}\tabularnewline
\toprule\noalign{}
\begin{minipage}[b]{\linewidth}\raggedright
\textbf{Offset}
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
\textbf{Field}
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
\textbf{Reader function}
\end{minipage} \\
\midrule\noalign{}
\endfirsthead
\toprule\noalign{}
\begin{minipage}[b]{\linewidth}\raggedright
\textbf{Offset}
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
\textbf{Field}
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
\textbf{Reader function}
\end{minipage} \\
\midrule\noalign{}
\endhead
\bottomrule\noalign{}
\endlastfoot
\texttt{0x4a8} & PE work-unit-shape supported &
\texttt{PERasterization::ComputeWUShape} \\
\rowcolor{zebra}\texttt{0x4ac} & small-source-mode compression supported
& \texttt{ZinANELayer::AllowCompressionBasedOnSmallSourceMode} \\
\texttt{0x4b0} & non-power-of-2 work-unit width supported &
\texttt{NERasterization::CanUseNonPowerOf2WUs} \\
\rowcolor{zebra}\texttt{0x4f0} & preferred kernel layout format &
\texttt{ZinIrKernel::GetPreferredKernelLayoutFormat} \\
\texttt{0x500} & transpose and multicast configuration &
\texttt{ZinNELayer::FindValidMirInfoForTransposeCore} \\
\rowcolor{zebra}\texttt{0x520} & secure-mode cache-hint DSID gate &
\texttt{GetDSIDFromPriorityHalAndSecureMode} \\
\texttt{0x52c} & tensor-format support flag, pairs with the named
\texttt{0x52d} fp8 byte &
\texttt{ZinLayerValidationUtils::ValidateFormat} \\
\rowcolor{zebra}\texttt{0x54c} & cache-prefetch kernel-task-interval
limit &
\texttt{ZinValidateTd\textless{}17\textgreater{}::ValidateCachePrefetchKernelTaskInterval} \\
\texttt{0x5a8} & cache-hint DSID value &
\texttt{GetDSIDFromPriorityHalAndSecureMode} \\
\rowcolor{zebra}\texttt{0x708} & reflective-padding maximum extent &
\texttt{ZinValidateTd\textless{}20\textgreater{}::ValidateReflectivePaddingMode} \\
\texttt{0x748} & gather and texture-engine descriptor pointer &
\texttt{ZinGatherLayer::CreateTELayer} \\
\rowcolor{zebra}\texttt{0x8b4} & tile-height-errata threshold &
\texttt{ZinTileHeightErrata::Workaround} \\
\texttt{0x8bc} & chaining enabled &
\texttt{ZinIrRegAllocUtil::IsChainable} \\
\rowcolor{zebra}\texttt{0x8e0} & kernel-caching enabled &
\texttt{ZinIrTdValidationUtil::ValidateKernelCaching\textless{}N\textgreater{}} \\
\end{longtable}

==> (inline-16) <==
\begin{longtable}[]{@{}
  >{\raggedright\arraybackslash}p{(\linewidth - 4\tabcolsep) * \real{0.3333}}
  >{\raggedright\arraybackslash}p{(\linewidth - 4\tabcolsep) * \real{0.3333}}
  >{\raggedright\arraybackslash}p{(\linewidth - 4\tabcolsep) * \real{0.3333}}@{}}
\caption{The per-output-channel-group record, the 14-word block with its
computed offset and size and its ten unrelocated address
slots.}\label{tbl:c25-ocg-record}\tabularnewline
\toprule\noalign{}
\begin{minipage}[b]{\linewidth}\raggedright
\textbf{Word}
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
\textbf{Field}
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
\textbf{Initial value}
\end{minipage} \\
\midrule\noalign{}
\endfirsthead
\toprule\noalign{}
\begin{minipage}[b]{\linewidth}\raggedright
\textbf{Word}
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
\textbf{Field}
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
\textbf{Initial value}
\end{minipage} \\
\midrule\noalign{}
\endhead
\bottomrule\noalign{}
\endlastfoot
\texttt{{[}0{]}} & output-channel-group byte offset into the section &
computed \\
\rowcolor{zebra}\texttt{{[}1{]}} & output-channel-group size, the
channel count for this engine & computed \\
\texttt{{[}2{]}} through \texttt{{[}0xb{]}} & ten address relocation
slots & \texttt{-1} \\
\rowcolor{zebra}\texttt{{[}0xc{]}}, \texttt{{[}0xd{]}} & reserved flags
& 0 \\
\end{longtable}
\begin{longtable}[]{@{}
  >{\raggedright\arraybackslash}p{(\linewidth - 6\tabcolsep) * \real{0.2500}}
  >{\raggedright\arraybackslash}p{(\linewidth - 6\tabcolsep) * \real{0.2500}}
  >{\raggedright\arraybackslash}p{(\linewidth - 6\tabcolsep) * \real{0.2500}}
  >{\raggedright\arraybackslash}p{(\linewidth - 6\tabcolsep) * \real{0.2500}}@{}}
\caption{The four kernel direct-memory-access coefficient streams, each
with its enable, base-offset, and relocation
register.}\label{tbl:c25-dma-streams}\tabularnewline
\toprule\noalign{}
\begin{minipage}[b]{\linewidth}\raggedright
\textbf{Descriptor slot}
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
\textbf{Enable register}
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
\textbf{Base-offset register}
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
\textbf{Relocation register}
\end{minipage} \\
\midrule\noalign{}
\endfirsthead
\toprule\noalign{}
\begin{minipage}[b]{\linewidth}\raggedright
\textbf{Descriptor slot}
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
\textbf{Enable register}
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
\textbf{Base-offset register}
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
\textbf{Relocation register}
\end{minipage} \\
\midrule\noalign{}
\endhead
\bottomrule\noalign{}
\endlastfoot
bias & \texttt{0x5548} & \texttt{0x554c} & \texttt{0x1554} \\
\rowcolor{zebra}post-scale & \texttt{0x5558} & \texttt{0x555c} &
\texttt{0x1558} \\
palette lookup & \texttt{0x5568} & \texttt{0x556c} & \texttt{0x155c} \\
\rowcolor{zebra}activation lookup & \texttt{0x5578} & \texttt{0x557c} &
\texttt{0x1560} \\
\end{longtable}

==> (inline-17) <==
\begin{longtable}[]{@{}rlrrrr@{}}
\caption{The seventeen control-client selectors, with handler name and
kernel-authoritative scalar and structure
sizes.}\label{tbl:c27-control-selectors}\tabularnewline
\toprule\noalign{}
\textbf{Sel} & \textbf{Handler} & \textbf{Scalar in} & \textbf{Struct
in} & \textbf{Scalar out} & \textbf{Struct out} \\
\midrule\noalign{}
\endfirsthead
\toprule\noalign{}
\textbf{Sel} & \textbf{Handler} & \textbf{Scalar in} & \textbf{Struct
in} & \textbf{Scalar out} & \textbf{Struct out} \\
\midrule\noalign{}
\endhead
\bottomrule\noalign{}
\endlastfoot
0 & \texttt{ANE\_DeviceOpen} & 0 & 104 & 0 & 104 \\
\rowcolor{zebra}1 & \texttt{ANE\_DeviceClose} & 0 & 0 & 0 & 0 \\
2 & \texttt{ANE\_ProgramSendRequest} & 1 & 2376 & 0 & 40 \\
\rowcolor{zebra}3 & \texttt{ANE\_ProgramCreate} & 0 & 32 & 0 & 0 \\
4 & \texttt{ANE\_ProgramPrepare} & 0 & 56 & 0 & 56 \\
\rowcolor{zebra}5 & \texttt{ANE\_ProgramUnprepare} & 0 & 56 & 0 & 0 \\
6 & \texttt{ANE\_ProgramDestroy} & 0 & 16 & 0 & 0 \\
\rowcolor{zebra}7 & \texttt{ANE\_GetStatus} & 0 & 0 & 0 & 32 \\
8 & \texttt{ANE\_ProgramCreateInstance} & 0 & 32 & 0 & 0 \\
\rowcolor{zebra}9 & \texttt{ANE\_ProgramChainingPrepare} & 0 & 16 & 0 &
24 \\
10 & \texttt{ANE\_GetVersion} & 0 & 0 & 1 & 0 \\
\rowcolor{zebra}11 & \texttt{ANE\_RegisterDebugWorkProcessor} & 0 & 24 &
0 & 0 \\
12 & \texttt{ANE\_UnregisterDebugWorkProcessor} & 0 & 0 & 0 & 0 \\
\rowcolor{zebra}13 & \texttt{ANE\_GetDebugWorkProcessorItem} & 2 & 0 & 0
& 0 \\
14 & \texttt{ANE\_CompleteDebugWorkProcessorItem} & 2 & 0 & 0 & 0 \\
\rowcolor{zebra}15 & \texttt{ANE\_ReleaseDebugWorkProcessorBuffers} & 0
& 0 & 0 & 0 \\
16 & \texttt{ANE\_LoadFirmware} & 3 & 0 & 0 & 0 \\
\end{longtable}
\begin{longtable}[]{@{}
  >{\raggedright\arraybackslash}p{(\linewidth - 4\tabcolsep) * \real{0.3333}}
  >{\raggedright\arraybackslash}p{(\linewidth - 4\tabcolsep) * \real{0.3333}}
  >{\raggedright\arraybackslash}p{(\linewidth - 4\tabcolsep) * \real{0.3333}}@{}}
\caption{The \protect\texttt{ANEDeviceInfo} handshake structure passed
in and echoed back by selector
0.}\label{tbl:c27-deviceinfo}\tabularnewline
\toprule\noalign{}
\begin{minipage}[b]{\linewidth}\raggedright
\textbf{Offset}
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
\textbf{Input (client to kernel)}
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
\textbf{Output (kernel to client)}
\end{minipage} \\
\midrule\noalign{}
\endfirsthead
\toprule\noalign{}
\begin{minipage}[b]{\linewidth}\raggedright
\textbf{Offset}
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
\textbf{Input (client to kernel)}
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
\textbf{Output (kernel to client)}
\end{minipage} \\
\midrule\noalign{}
\endhead
\bottomrule\noalign{}
\endlastfoot
\texttt{+0x00} & usage type byte (1 standard, 2 unsupported) & program /
session token (u64) \\
\rowcolor{zebra}\texttt{+0x08} & callback function pointer; board id
\texttt{0x1111222233334444} & echoed \\
\texttt{+0x10} & receiver context pointer & echoed \\
\rowcolor{zebra}\texttt{+0x18} & timeout \texttt{0x2710} = 10000 &
echoed \\
\texttt{+0x48} & (output only) & ANE version \texttt{0x20} = 32, 256 \\
\rowcolor{zebra}\texttt{+0x50} & (output only) & number of engines =
1 \\
\texttt{+0x60} & (output only) & CPU subtype = 4 \\
\end{longtable}

==> (inline-18) <==
\begin{longtable}[]{@{}
  >{\raggedright\arraybackslash}p{(\linewidth - 2\tabcolsep) * \real{0.5000}}
  >{\raggedright\arraybackslash}p{(\linewidth - 2\tabcolsep) * \real{0.5000}}@{}}
\caption{The register, power, firmware, and exclave method surface
exported by the direct-path client beyond its nine kernel
selectors.}\label{tbl:c27-method-catalog}\tabularnewline
\toprule\noalign{}
\begin{minipage}[b]{\linewidth}\raggedright
\textbf{Method}
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
\textbf{Role}
\end{minipage} \\
\midrule\noalign{}
\endfirsthead
\toprule\noalign{}
\begin{minipage}[b]{\linewidth}\raggedright
\textbf{Method}
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
\textbf{Role}
\end{minipage} \\
\midrule\noalign{}
\endhead
\bottomrule\noalign{}
\endlastfoot
\texttt{ANE\_PowerOn} / \texttt{ANE\_PowerOff} / \texttt{ANE\_IsPowered}
& power-domain control \\
\rowcolor{zebra}\texttt{ANE\_LoadFirmware} /
\texttt{ANE\_ForgetFirmware} & firmware image lifecycle \\
\texttt{ANE\_SendCommand} & raw firmware command injection \\
\rowcolor{zebra}\texttt{ANE\_SetPowerManagement} /
\texttt{ANE\_SetDynamicPowerGating} /
\texttt{ANE\_SetPowerGatingHysteresisTime} & power policy \\
\texttt{ANE\_SetThrottlingPercentage} & thermal throttle \\
\rowcolor{zebra}\texttt{ANE\_SetDARTCacheTTL} /
\texttt{ANE\_FlushInactiveDARTMappings} / \texttt{ANE\_UnmapDartBuffers}
& address-translation controls \\
\texttt{ANE\_ReadANERegister} / \texttt{ANE\_WriteANERegister} & raw
memory-mapped register read and write \\
\rowcolor{zebra}\texttt{ANE\_FWSharedEventDoorbellRing} & ring the
firmware shared-event doorbell \\
\texttt{ANE\_AddPersistentClient} / \texttt{ANE\_RemovePersistentClient}
& keep the device resident \\
\rowcolor{zebra}\texttt{ANE\_MPMMemoryMapRequest} /
\texttt{ANE\_MPMMemoryUnmapRequest} & the multi-process managed-memory
region \\
\texttt{ANE\_ExclaveCycle} / \texttt{ANE\_ExclaveLoad} /
\texttt{ANE\_ExclaveEvaluate} / \texttt{ANE\_ExclaveUnload} &
secure-world load and evaluate \\
\rowcolor{zebra}\texttt{ANE\_ExclaveReadPropertyValue} /
\texttt{ANE\_ExclaveWritePropertyValue} & secure-world property
access \\
\texttt{ANE\_GetClientsInfo} / \texttt{ANE\_ShowSharedMemoryAllocations}
/ \texttt{ANE\_ShowModelMemoryStatus} & diagnostics \\
\end{longtable}

==> (inline-19) <==
\begin{longtable}[]{@{}
  >{\raggedright\arraybackslash}p{(\linewidth - 6\tabcolsep) * \real{0.2500}}
  >{\raggedright\arraybackslash}p{(\linewidth - 6\tabcolsep) * \real{0.2500}}
  >{\raggedright\arraybackslash}p{(\linewidth - 6\tabcolsep) * \real{0.2500}}
  >{\raggedright\arraybackslash}p{(\linewidth - 6\tabcolsep) * \real{0.2500}}@{}}
\caption{The \protect\texttt{IODARTErrorInfo} software fault descriptor,
the shared kernel ABI the \protect\texttt{t6000dart} core hands to its
registered fault consumers.}\label{tbl:c28-errorinfo}\tabularnewline
\toprule\noalign{}
\begin{minipage}[b]{\linewidth}\raggedright
\textbf{Offset}
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
\textbf{Field}
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
\textbf{Type}
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
\textbf{Meaning}
\end{minipage} \\
\midrule\noalign{}
\endfirsthead
\toprule\noalign{}
\begin{minipage}[b]{\linewidth}\raggedright
\textbf{Offset}
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
\textbf{Field}
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
\textbf{Type}
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
\textbf{Meaning}
\end{minipage} \\
\midrule\noalign{}
\endhead
\bottomrule\noalign{}
\endlastfoot
\texttt{+0x00} & \texttt{Type} & string & fault type, also the event-id
header \\
\rowcolor{zebra}\texttt{+0x08} & \texttt{HwClass} & string & hardware
fault class \\
\texttt{+0x10} & \texttt{HwError} & string & hardware error code \\
\rowcolor{zebra}\texttt{+0x18} & \texttt{HwStatus} & \texttt{u32} & raw
DART fault-status word \\
\texttt{+0x20} & \texttt{IsWrite} & bool & \texttt{0} read fault,
\texttt{1} write fault \\
\rowcolor{zebra}\texttt{+0x28} & \texttt{SID} & \texttt{u32} & DART
stream id of the faulting agent \\
\texttt{+0x30} & \texttt{Address} & \texttt{u32} & faulting IOVA \\
\rowcolor{zebra}\texttt{+0x40} & \texttt{TTBRIndex} & \texttt{u32} &
translation-table base index \\
\texttt{+0x50} & \texttt{L2Index} & \texttt{u32} & page-table walk L2
index \\
\rowcolor{zebra}\texttt{+0x58} & \texttt{L3Index} & \texttt{u32} &
page-table walk L3 index \\
\texttt{+0x90} & \texttt{AXI\_ID{[}0..3{]}} & 4 × 8-byte slot & AXI
master / transaction ids, each printed as a 32-bit value \\
\end{longtable}

==> (inline-20) <==
\begin{longtable}[]{@{}
  >{\raggedright\arraybackslash}p{(\linewidth - 6\tabcolsep) * \real{0.2500}}
  >{\raggedright\arraybackslash}p{(\linewidth - 6\tabcolsep) * \real{0.2500}}
  >{\raggedright\arraybackslash}p{(\linewidth - 6\tabcolsep) * \real{0.2500}}
  >{\raggedright\arraybackslash}p{(\linewidth - 6\tabcolsep) * \real{0.2500}}@{}}
\caption{The six command-id families of the \protect\texttt{ECSneCmdId}
enum at
\protect\texttt{0xf5ba8}.}\label{tbl:c30-id-families}\tabularnewline
\toprule\noalign{}
\begin{minipage}[b]{\linewidth}\raggedright
\textbf{Family range}
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
\textbf{Count}
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
\textbf{Subsystem}
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
\textbf{What the family covers}
\end{minipage} \\
\midrule\noalign{}
\endfirsthead
\toprule\noalign{}
\begin{minipage}[b]{\linewidth}\raggedright
\textbf{Family range}
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
\textbf{Count}
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
\textbf{Subsystem}
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
\textbf{What the family covers}
\end{minipage} \\
\midrule\noalign{}
\endhead
\bottomrule\noalign{}
\endlastfoot
\texttt{0x01}--\texttt{0x34} & 52 & control, config, power, debug &
\texttt{START}, \texttt{STOP}, \texttt{RESET},
\texttt{CONFIG\_GET}/\texttt{CONFIG\_GET\_EXT}, \texttt{PRINT\_ENABLE},
\texttt{BUILDINFO}, \texttt{BOOT}, \texttt{PING}, the
\texttt{TIMEPROFILE\_*} trio, \texttt{POWER\_DOWN},
\texttt{POWER\_DEVICE\_ON}/\texttt{OFF}, the PMU-base and
dynamic-powergate setters, \texttt{IPC\_ENDPOINT\_*}, the
\texttt{CH\_BUFFER\_*} pool and recycle set,
\texttt{CH\_PROPERTY\_READ}/\texttt{WRITE}, \texttt{TRACE\_ENABLE},
\texttt{RESOURCE\_INFO\_GET}, \texttt{STATS\_BUFFER\_SIZE\_GET},
\texttt{SUSPEND}, \texttt{DSID\_SET}, \texttt{MCACHE\_SIZE\_GET},
\texttt{SECURE\_MODE\_START}/\texttt{STOP},
\texttt{EXCLAVE\_MODE\_START}/\texttt{STOP}, \texttt{QUIESCE\_STATE},
\texttt{CPU\_LOAD\_GET} \\
\rowcolor{zebra}\texttt{0x100}--\texttt{0x108} & 9 & channel
notifications & firmware-to-host async messages:
\texttt{CH\_ERROR\_NOTIFICATION}, \texttt{CH\_POWER\_CONTROL}, the
\texttt{CH\_SIGNPOST*} and \texttt{CH\_SIGNPOST64*} single and grouped
variants, \texttt{CH\_RESET\_NOTIFICATION},
\texttt{CPU\_LOAD\_NOTIFICATION}, and the secure-mode resume
transition \\
\texttt{0x200}--\texttt{0x212} & 19 & program, process, procedure call &
the inference path: \texttt{LOAD\_PROGRAM}/\texttt{UNLOAD\_PROGRAM},
\texttt{CREATE\_PROCESS}/\texttt{TERMINATE\_PROCESS},
\texttt{PROCEDURE\_CALL}, \texttt{LOAD\_AFPP}/\texttt{UNLOAD\_AFPP},
\texttt{PROGRAM\_INTERFACE\_VERSION\_CHECK}, the
\texttt{PROCEDURE\_CALL\_*} cache-request and custom-bar and
signal-event variants, \texttt{PREMAP\_BUFFER},
\texttt{FORCE\_DISABLE\_CACHE\_REQUESTS}, and the time-management sync
error \\
\rowcolor{zebra}\texttt{0x300}--\texttt{0x305} & 6 & events &
\texttt{SET\_ACTIVE\_CACHE\_REQUEST\_IN\_GROUP},
\texttt{PROGRAM\_EVENT}, \texttt{USER\_EVENT}, \texttt{DBG\_EVENT},
\texttt{DATA\_CHAINING\_EVENT}, \texttt{PREFETCH\_DSID\_EVENT} \\
\texttt{0x400}--\texttt{0x404} & 5 & id handshakes &
\texttt{SECURE\_MODE\_EVENT}, the
\texttt{REQUEST\_PROGRAM\_ID}/\texttt{RETURN\_PROGRAM\_ID} and
\texttt{REQUEST\_PROCESS\_ID}/\texttt{RETURN\_PROCESS\_ID}
allocate-and-free handshakes \\
\rowcolor{zebra}\texttt{0x7000}, \texttt{0xff00}, \texttt{0x0000} & 3 &
outliers & \texttt{INFERENCE\_CALL} at \texttt{0x7000},
\texttt{BACK\_CHANNEL\_RPC} at \texttt{0xff00}, and
\texttt{DEBUG\_COMMAND\_DATA\_CHECK} at \texttt{0x0000} \\
\end{longtable}

==> (inline-21) <==
\begin{longtable}[]{@{}
  >{\raggedright\arraybackslash}p{(\linewidth - 6\tabcolsep) * \real{0.2500}}
  >{\raggedright\arraybackslash}p{(\linewidth - 6\tabcolsep) * \real{0.2500}}
  >{\raggedright\arraybackslash}p{(\linewidth - 6\tabcolsep) * \real{0.2500}}
  >{\raggedright\arraybackslash}p{(\linewidth - 6\tabcolsep) * \real{0.2500}}@{}}
\caption{The ids the ExeLoop dispatcher
implements.}\label{tbl:c30-exeloop-ids}\tabularnewline
\toprule\noalign{}
\begin{minipage}[b]{\linewidth}\raggedright
\textbf{ExeLoop id}
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
\textbf{Meaning}
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
\textbf{Vtable offset}
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
\textbf{Behavior}
\end{minipage} \\
\midrule\noalign{}
\endfirsthead
\toprule\noalign{}
\begin{minipage}[b]{\linewidth}\raggedright
\textbf{ExeLoop id}
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
\textbf{Meaning}
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
\textbf{Vtable offset}
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
\textbf{Behavior}
\end{minipage} \\
\midrule\noalign{}
\endhead
\bottomrule\noalign{}
\endlastfoot
\texttt{0x2d} & \texttt{CH\_DATA\_FILE\_LOAD2} & \texttt{+0x250} &
guarded by the engine flag at \texttt{{[}x19,\#0x2bb{]}} \\
\rowcolor{zebra}\texttt{0x204} & procedure call & \texttt{+0x200} &
validate \texttt{(programId,\ procId)} then dispatch, the inference
trigger \\
\texttt{0x209} & cache-request trigger & \texttt{+0x218} & logs
\texttt{cacheHandler\ 0x\%llx} \\
\rowcolor{zebra}\texttt{0x20a} & cache-request submit & cache path &
cache-request submission \\
\texttt{0x20c} & procedure call with bars & \texttt{+0x208} region &
custom buffer-address-register call \\
\rowcolor{zebra}\texttt{0x211} & procedure call with events & events
path & event-signalled call, force-disable-cache arm \\
\texttt{0x212} & procedure-call variant & \texttt{+0x210} & shared reply
and verify path \\
\rowcolor{zebra}\texttt{0x404} & \texttt{RETURN\_PROCESS\_ID} &
\texttt{+0x190} & process-id handshake reply \\
\texttt{0xff00} & \texttt{BACK\_CHANNEL\_RPC} & func \texttt{0x47818} &
length-and-magic guarded host-to-firmware payload \\
\end{longtable}

==> (inline-22) <==
\begin{longtable}[]{@{}
  >{\raggedright\arraybackslash}p{(\linewidth - 6\tabcolsep) * \real{0.2500}}
  >{\raggedright\arraybackslash}p{(\linewidth - 6\tabcolsep) * \real{0.2500}}
  >{\raggedright\arraybackslash}p{(\linewidth - 6\tabcolsep) * \real{0.2500}}
  >{\raggedright\arraybackslash}p{(\linewidth - 6\tabcolsep) * \real{0.2500}}@{}}
\caption{The secure-mode and exclave mechanisms, with M1 and M5 status
and supporting evidence. The M5 was measured with System Integrity
Protection enabled.}\label{tbl:c32-mechanisms}\tabularnewline
\toprule\noalign{}
\begin{minipage}[b]{\linewidth}\raggedright
\textbf{Mechanism}
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
\textbf{M1 status}
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
\textbf{M5 status}
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
\textbf{Evidence}
\end{minipage} \\
\midrule\noalign{}
\endfirsthead
\toprule\noalign{}
\begin{minipage}[b]{\linewidth}\raggedright
\textbf{Mechanism}
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
\textbf{M1 status}
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
\textbf{M5 status}
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
\textbf{Evidence}
\end{minipage} \\
\midrule\noalign{}
\endhead
\bottomrule\noalign{}
\endlastfoot
Program signature check & live, kernel-side & & corecrypto link,
signature symbol \\
\rowcolor{zebra}Vnode trustcache check & live, kernel-side & & vnode
trust symbol \\
Firmware program check & structural only, no crypto & & bounds and
overlap asserts \\
\rowcolor{zebra}Secure-mode FSM & live, working & & non-secure to secure
transition \\
Secure isolation & temporal, power-cycled & temporal plus exclave
capability partition & quiesce plus power-cycle plus pause \\
\rowcolor{zebra}Exclave firmware switch & dormant, stubbed & live &
\texttt{SwitchExclaveMode\ not\ supported} on the M1 \\
Exclave host binding & present, real bodies, unbound & bound, proxy
active & proxy IOService, recovery FSM \\
\rowcolor{zebra}Exclave selector ABI & inert stubs on M1 & live
implementations & \texttt{mov\ w0,\ \#0;\ ret} on the M1 \\
\end{longtable}

==> (inline-23) <==
\begin{longtable}[]{@{}
  >{\raggedright\arraybackslash}p{(\linewidth - 6\tabcolsep) * \real{0.2500}}
  >{\raggedright\arraybackslash}p{(\linewidth - 6\tabcolsep) * \real{0.2500}}
  >{\raggedright\arraybackslash}p{(\linewidth - 6\tabcolsep) * \real{0.2500}}
  >{\raggedright\arraybackslash}p{(\linewidth - 6\tabcolsep) * \real{0.2500}}@{}}
\caption{The exclave method set, classified by status on the M1 and the
M5: real implementations and inert stubs on the M1, all operative on the
M5.}\label{tbl:c32-exclave-methods}\tabularnewline
\toprule\noalign{}
\begin{minipage}[b]{\linewidth}\raggedright
\textbf{Method group}
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
\textbf{Status on the M1}
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
\textbf{Status on the M5}
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
\textbf{Examples}
\end{minipage} \\
\midrule\noalign{}
\endfirsthead
\toprule\noalign{}
\begin{minipage}[b]{\linewidth}\raggedright
\textbf{Method group}
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
\textbf{Status on the M1}
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
\textbf{Status on the M5}
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
\textbf{Examples}
\end{minipage} \\
\midrule\noalign{}
\endhead
\bottomrule\noalign{}
\endlastfoot
enablement and binding & real bodies & operative &
\texttt{checkExclaveEnablementStatus},
\texttt{setupANEExclaveProxyService}, \texttt{ANEExclaveInit} \\
\rowcolor{zebra}interrupt and worker plumbing & real bodies & operative
& \texttt{aneExclaveInterruptHandler},
\texttt{aneExclaveUpcallEventHandler},
\texttt{aneExclaveWorkerThreadEntry} \\
query, handoff, and recovery & real bodies & operative &
\texttt{aneExclaveQuery}, \texttt{aneSEPToExclaveHandoff},
\texttt{aneExclaveStartFWRecoveryProcess} \\
\rowcolor{zebra}operational selector ABI & inert stubs & operative &
\texttt{ANE\_ExclaveLoad}, \texttt{ANE\_ExclaveEvaluate},
\texttt{ANE\_ExclaveModeCycle}, \texttt{ANE\_ExclaveSaveState} \\
\end{longtable}

==> (inline-24) <==
\begin{longtable}[]{@{}
  >{\raggedright\arraybackslash}p{(\linewidth - 4\tabcolsep) * \real{0.3333}}
  >{\raggedright\arraybackslash}p{(\linewidth - 4\tabcolsep) * \real{0.3333}}
  >{\raggedright\arraybackslash}p{(\linewidth - 4\tabcolsep) * \real{0.3333}}@{}}
\caption{The per-task-descriptor counter groups, with the count in each
and a representative counter
name.}\label{tbl:c33-counter-groups}\tabularnewline
\toprule\noalign{}
\begin{minipage}[b]{\linewidth}\raggedright
\textbf{Group}
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
\textbf{Counters in group}
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
\textbf{Representative counter}
\end{minipage} \\
\midrule\noalign{}
\endfirsthead
\toprule\noalign{}
\begin{minipage}[b]{\linewidth}\raggedright
\textbf{Group}
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
\textbf{Counters in group}
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
\textbf{Representative counter}
\end{minipage} \\
\midrule\noalign{}
\endhead
\bottomrule\noalign{}
\endlastfoot
Neural engine cycles & 6 & \texttt{kANE\_NE\_COMPUTE\_CYCLES},
\texttt{kANE\_NE\_INPUT\_STALL\_CYCLES} \\
\rowcolor{zebra}L2 (on-chip 2 MB) cycles & 4 &
\texttt{kANE\_L2\_NOMINAL\_CYCLES},
\texttt{kANE\_L2\_READ\_STALL\_CYCLES} \\
L2 processing-element cycles & 3 &
\texttt{kANE\_L2PE\_COMPUTE\_CYCLES} \\
\rowcolor{zebra}Precision compute cycles & 2 &
\texttt{kANE\_FP16\_CYCLES}, \texttt{kANE\_INT8\_CYCLES} \\
Kernel-manager stall & 1 & \texttt{kANE\_KM\_STALL\_CYCLES} \\
\rowcolor{zebra}Data-movement bytes & 7 &
\texttt{kANE\_DMA\_READ\_BYTES}, \texttt{kANE\_L2\_TO\_NE\_DATA} \\
Per-descriptor energy & 1 & \texttt{kANE\_DPE\_ENERGY} \\
\end{longtable}
\begin{longtable}[]{@{}
  >{\raggedright\arraybackslash}p{(\linewidth - 2\tabcolsep) * \real{0.5000}}
  >{\raggedright\arraybackslash}p{(\linewidth - 2\tabcolsep) * \real{0.5000}}@{}}
\caption{The complete twenty-four-counter per-task-descriptor namespace,
recovered from the counter-name accessor, grouped by engine
block.}\label{tbl:c33-counter-namespace}\tabularnewline
\toprule\noalign{}
\begin{minipage}[b]{\linewidth}\raggedright
\textbf{Group}
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
\textbf{Counters}
\end{minipage} \\
\midrule\noalign{}
\endfirsthead
\toprule\noalign{}
\begin{minipage}[b]{\linewidth}\raggedright
\textbf{Group}
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
\textbf{Counters}
\end{minipage} \\
\midrule\noalign{}
\endhead
\bottomrule\noalign{}
\endlastfoot
Neural engine cycles & \texttt{kANE\_NE\_NOMINAL\_CYCLES},
\texttt{kANE\_NE\_COMPUTE\_CYCLES}, \texttt{kANE\_NE\_THROTTLE\_CYCLES},
\texttt{kANE\_NE\_INPUT\_STALL\_CYCLES},
\texttt{kANE\_NE\_OUTPUT\_STALL\_CYCLES},
\texttt{kANE\_NE\_KERNEL\_STALL\_CYCLES} \\
\rowcolor{zebra}On-chip 2 MB memory cycles &
\texttt{kANE\_L2\_NOMINAL\_CYCLES}, \texttt{kANE\_L2\_THROTTLE\_CYCLES},
\texttt{kANE\_L2\_READ\_STALL\_CYCLES},
\texttt{kANE\_L2\_WRITE\_STALL\_CYCLES} \\
L2 processing-element cycles & \texttt{kANE\_L2PE\_COMPUTE\_CYCLES},
\texttt{kANE\_L2PE\_INPUT\_STALL\_CYCLES},
\texttt{kANE\_L2PE\_OUTPUT\_STALL\_CYCLES} \\
\rowcolor{zebra}Precision compute cycles & \texttt{kANE\_FP16\_CYCLES},
\texttt{kANE\_INT8\_CYCLES} \\
Kernel-manager stall & \texttt{kANE\_KM\_STALL\_CYCLES} \\
\rowcolor{zebra}Data-movement bytes & \texttt{kANE\_DMA\_READ\_BYTES},
\texttt{kANE\_DMA\_READWRITE\_BYTES}, \texttt{kANE\_AF\_TO\_KM\_DATA},
\texttt{kANE\_AF\_TO\_L2\_DATA}, \texttt{kANE\_L2\_TO\_AF\_DATA},
\texttt{kANE\_L2\_TO\_NE\_DATA}, \texttt{kANE\_NE\_TO\_L2\_DATA} \\
Per-descriptor energy & \texttt{kANE\_DPE\_ENERGY} \\
\end{longtable}

==> (inline-25) <==
\begin{longtable}[]{@{}
  >{\raggedright\arraybackslash}p{(\linewidth - 6\tabcolsep) * \real{0.2500}}
  >{\raggedright\arraybackslash}p{(\linewidth - 6\tabcolsep) * \real{0.2500}}
  >{\raggedright\arraybackslash}p{(\linewidth - 6\tabcolsep) * \real{0.2500}}
  >{\raggedright\arraybackslash}p{(\linewidth - 6\tabcolsep) * \real{0.2500}}@{}}
\caption{The whole-engine telemetry channels readable on the unentitled
path, with their format, unit, and what each reads
out.}\label{tbl:c33-telemetry-channels}\tabularnewline
\toprule\noalign{}
\begin{minipage}[b]{\linewidth}\raggedright
\textbf{Channel}
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
\textbf{Format}
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
\textbf{Unit}
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
\textbf{Reads out}
\end{minipage} \\
\midrule\noalign{}
\endfirsthead
\toprule\noalign{}
\begin{minipage}[b]{\linewidth}\raggedright
\textbf{Channel}
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
\textbf{Format}
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
\textbf{Unit}
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
\textbf{Reads out}
\end{minipage} \\
\midrule\noalign{}
\endhead
\bottomrule\noalign{}
\endlastfoot
\texttt{AMC\ Stats\ \textbackslash{}\textbar{}\ Perf\ Counters\ \textbackslash{}\textbar{}\ ANE0\ RD}
& fmt=1 delta integer & B & DRAM read bytes \\
\rowcolor{zebra}\texttt{AMC\ Stats\ \textbackslash{}\textbar{}\ Perf\ Counters\ \textbackslash{}\textbar{}\ ANE0\ WR}
& fmt=1 delta integer & B & DRAM write bytes \\
\texttt{AMC\ Stats\ \textbackslash{}\textbar{}\ Perf\ Counters\ \textbackslash{}\textbar{}\ ANE0\ DCS\ RD}
& fmt=1 delta integer & B & DRAM read bytes via the
compression-subsystem path \\
\rowcolor{zebra}\texttt{AMC\ Stats\ \textbackslash{}\textbar{}\ Perf\ Counters\ \textbackslash{}\textbar{}\ ANE0\ DCS\ WR}
& fmt=1 delta integer & B & DRAM write bytes via the
compression-subsystem path \\
\texttt{Energy\ Model\ \textbackslash{}\textbar{}\ -\ \textbackslash{}\textbar{}\ ANE0}
& fmt=1 delta integer & mJ & engine energy \\
\rowcolor{zebra}\texttt{PMP\ \textbackslash{}\textbar{}\ AF\ BW\ \textbackslash{}\textbar{}\ ANE0\ RD+WR}
& fmt=2 residency & events & aggregate read-plus-write bandwidth
events \\
\texttt{SoC\ Stats\ \textbackslash{}\textbar{}\ Cluster\ Power\ States\ \textbackslash{}\textbar{}\ ANE0}
& fmt=2 residency & 24Mticks & clock-state residency \\
\rowcolor{zebra}\texttt{SoC\ Stats\ \textbackslash{}\textbar{}\ Events\ \textbackslash{}\textbar{}\ SOC0\_ANE\_F1},
\texttt{SOC0\_ANE\_F2} & fmt=2 residency & 24Mticks & clock-domain
frequency-point residency \\
\texttt{SoC\ Stats\ \textbackslash{}\textbar{}\ Events\ \textbackslash{}\textbar{}\ ANE0\_ADCLK\_TRIG},
\texttt{ANE0\_DITHR\_TRIG} & fmt=2 residency & 24Mticks & adaptive-clock
and dither trigger ticks \\
\rowcolor{zebra}\texttt{Interrupt\ Statistics\ \textbackslash{}\textbar{}\ ane0\ 0}
& fmt=1 counters & counts, MATUs & first and second-level
interrupt-handler count and time \\
\end{longtable}

==> (inline-26) <==
\begin{longtable}[]{@{}
  >{\raggedright\arraybackslash}p{(\linewidth - 12\tabcolsep) * \real{0.1429}}
  >{\raggedright\arraybackslash}p{(\linewidth - 12\tabcolsep) * \real{0.1429}}
  >{\raggedright\arraybackslash}p{(\linewidth - 12\tabcolsep) * \real{0.1429}}
  >{\raggedright\arraybackslash}p{(\linewidth - 12\tabcolsep) * \real{0.1429}}
  >{\raggedright\arraybackslash}p{(\linewidth - 12\tabcolsep) * \real{0.1429}}
  >{\raggedright\arraybackslash}p{(\linewidth - 12\tabcolsep) * \real{0.1429}}
  >{\raggedright\arraybackslash}p{(\linewidth - 12\tabcolsep) * \real{0.1429}}@{}}
\caption{The capability tier of each target, with the dimension limit
and the four gated capabilities that separate the
generations.}\label{tbl:c34-tiers}\tabularnewline
\toprule\noalign{}
\begin{minipage}[b]{\linewidth}\raggedright
\textbf{Tier}
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
\textbf{Targets}
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
\textbf{Max dimension}
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
\textbf{3D conv}
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
\textbf{Texture engine}
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
\textbf{\texttt{sin}, \texttt{cos}}
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
\textbf{Dropout}
\end{minipage} \\
\midrule\noalign{}
\endfirsthead
\toprule\noalign{}
\begin{minipage}[b]{\linewidth}\raggedright
\textbf{Tier}
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
\textbf{Targets}
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
\textbf{Max dimension}
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
\textbf{3D conv}
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
\textbf{Texture engine}
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
\textbf{\texttt{sin}, \texttt{cos}}
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
\textbf{Dropout}
\end{minipage} \\
\midrule\noalign{}
\endhead
\bottomrule\noalign{}
\endlastfoot
pre-A13 & \texttt{H11}, \texttt{H12}, \texttt{M9}, \texttt{T0} & 16384,
depth 1 & no & no & no & no \\
\rowcolor{zebra}A13 & \texttt{H13}, \texttt{H13g}, \texttt{T1} & 16384 &
yes & no & no & no \\
A14 & \texttt{H14}, \texttt{H14g}, \texttt{H14c} & 16384 & yes & yes &
no & no \\
\rowcolor{zebra}A15 & \texttt{H15}, \texttt{H15g}, \texttt{H15c} & 16384
& yes & yes & yes & yes \\
A16 & \texttt{H16}, \texttt{H16g}, \texttt{H16s}, \texttt{H16c} & 65536
& yes & yes & yes & yes \\
\rowcolor{zebra}A17 & \texttt{H17}, \texttt{H17a}, \texttt{H17g},
\texttt{H17s}, \texttt{H17c}, \texttt{H17d} & 65536 & yes & yes & yes &
yes \\
A18 & \texttt{H18} & 65536 & yes & yes & yes & yes \\
\rowcolor{zebra}small & \texttt{M11} & 16384 & yes & yes & yes & yes \\
reference & \texttt{U1}, \texttt{U2}, \texttt{U3} & 65535 placeholder &
no & no & no & no \\
\end{longtable}

==> (inline-27) <==
\begin{longtable}[]{@{}
  >{\raggedright\arraybackslash}p{(\linewidth - 6\tabcolsep) * \real{0.2500}}
  >{\raggedright\arraybackslash}p{(\linewidth - 6\tabcolsep) * \real{0.2500}}
  >{\raggedright\arraybackslash}p{(\linewidth - 6\tabcolsep) * \real{0.2500}}
  >{\raggedright\arraybackslash}p{(\linewidth - 6\tabcolsep) * \real{0.2500}}@{}}
\caption{The accepted image-input format count by generation tier, with
the format set each tier adds.}\label{tbl:c34-formats}\tabularnewline
\toprule\noalign{}
\begin{minipage}[b]{\linewidth}\raggedright
\textbf{Tier}
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
\textbf{Chips}
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
\textbf{Format count}
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
\textbf{Set}
\end{minipage} \\
\midrule\noalign{}
\endfirsthead
\toprule\noalign{}
\begin{minipage}[b]{\linewidth}\raggedright
\textbf{Tier}
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
\textbf{Chips}
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
\textbf{Format count}
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
\textbf{Set}
\end{minipage} \\
\midrule\noalign{}
\endhead
\bottomrule\noalign{}
\endlastfoot
older, reference & \texttt{H11}, \texttt{H12}, \texttt{M9}, \texttt{T0},
\texttt{U1}, \texttt{U2}, \texttt{U3} & 0 & none \\
\rowcolor{zebra}A13, M1 & \texttt{H13}, \texttt{H13g}, \texttt{T1} & 3 &
\texttt{\&BGA}, \texttt{\&L0h}, \texttt{\&L16} \\
A14 & \texttt{H14}, \texttt{H14g}, \texttt{H14c} & 13 & A13 set,
RGBA-half, three compression variants \\
\rowcolor{zebra}A15 and small & \texttt{H15}, \texttt{H15g},
\texttt{H15c}, \texttt{M11} & 16 & A14 set, YUV 4:2:0, luma-half \\
A16, A17, A18 & \texttt{H16}, \texttt{H17}, \texttt{H18} families & 14 &
A15 set minus YUV 4:2:0 \\
\end{longtable}
\begin{longtable}[]{@{}lll@{}}
\caption{The compression-variant prefix on an interchange tag and the
packing-mode index it selects.}\label{tbl:c34-prefix}\tabularnewline
\toprule\noalign{}
\textbf{Prefix} & \textbf{Mode index} & \textbf{Meaning} \\
\midrule\noalign{}
\endfirsthead
\toprule\noalign{}
\textbf{Prefix} & \textbf{Mode index} & \textbf{Meaning} \\
\midrule\noalign{}
\endhead
\bottomrule\noalign{}
\endlastfoot
\texttt{\&} & 0 & uncompressed, default raster surface \\
\rowcolor{zebra}\texttt{-} & 1 & lossless compression, 32 by 32
macroblock \\
\texttt{/} & 2 & lossless compression, 16 by 16 macroblock \\
\rowcolor{zebra}\texttt{\textbackslash{}\textbar{}} & 3 & lossless
compression, mode 3 \\
\texttt{*} & 0 & compound prefix that sets the dynamic-channel flag \\
\end{longtable}

==> (inline-28) <==
\begin{longtable}[]{@{}
  >{\raggedright\arraybackslash}p{(\linewidth - 6\tabcolsep) * \real{0.2500}}
  >{\raggedright\arraybackslash}p{(\linewidth - 6\tabcolsep) * \real{0.2500}}
  >{\raggedright\arraybackslash}p{(\linewidth - 6\tabcolsep) * \real{0.2500}}
  >{\raggedright\arraybackslash}p{(\linewidth - 6\tabcolsep) * \real{0.2500}}@{}}
\caption{The operations and behaviors the M1 blocks, first Apple family
that enables each, and cause; the mapping of family to silicon is the
one given in chapter
\hyperref[cross-silicon-targets]{34}.}\label{tbl:c35-blocks}\tabularnewline
\toprule\noalign{}
\begin{minipage}[b]{\linewidth}\raggedright
\textbf{Operation or behavior}
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
\textbf{M1 / H13}
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
\textbf{Enabling family}
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
\textbf{Cause}
\end{minipage} \\
\midrule\noalign{}
\endfirsthead
\toprule\noalign{}
\begin{minipage}[b]{\linewidth}\raggedright
\textbf{Operation or behavior}
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
\textbf{M1 / H13}
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
\textbf{Enabling family}
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
\textbf{Cause}
\end{minipage} \\
\midrule\noalign{}
\endhead
\bottomrule\noalign{}
\endlastfoot
\texttt{sin}, \texttt{cos} native & decomposed & A15 (M3+) & F4 trig
floor; M1 uses a polynomial decomposition \\
\rowcolor{zebra}crop-resize, resample, affine, height-width gather &
decomposed & A14 (M2+) & texture engine absent (HAL flag
\texttt{0x81d}) \\
top-k, sort, dynamic-slice & rejected at code generation & A14 (M2+) &
rank and sort bridge; passes the validator, fails lowering \\
\rowcolor{zebra}dropout, random & unavailable & A15 (M3+) &
random-number block off (HAL \texttt{0x4a9}) \\
global arg-min, arg-max & decomposed & A15 (M3+) & HAL \texttt{0x4f2} \\
\rowcolor{zebra}reduce-then-square fusion & unfused form emitted & A14
(M2+) & a fusion, not a capability; result within one unit in the last
place \\
width slice with offset over 4094 & saturates to \texttt{±inf} & A15
(M3+) & M1 routes through the Q.4 crop direct-memory-access; A14
saturates too, the clean route arrives on A15+ \\
\rowcolor{zebra}int8-affine weight streaming & folds to fp16 & A14 (M2+)
& streaming gate off on \texttt{A13}; the M1 streams int4-LUT and sparse
only, the M2 adds int8 \\
blockwise weight streaming & folds to fp16 & A15 (M3+) & folds on
\texttt{A13} and \texttt{A14}; broad streaming arrives on A15 \\
\end{longtable}

==> (inline-29) <==
\begin{longtable}[]{@{}
  >{\raggedright\arraybackslash}p{(\linewidth - 8\tabcolsep) * \real{0.2000}}
  >{\raggedright\arraybackslash}p{(\linewidth - 8\tabcolsep) * \real{0.2000}}
  >{\raggedright\arraybackslash}p{(\linewidth - 8\tabcolsep) * \real{0.2000}}
  >{\raggedright\arraybackslash}p{(\linewidth - 8\tabcolsep) * \real{0.2000}}
  >{\raggedright\arraybackslash}p{(\linewidth - 8\tabcolsep) * \real{0.2000}}@{}}
\caption{One convolution and one matmul cross-compiled for the five base
M-series targets from a single machine and compiler, with the
per-generation fields read from the emitted
container.}\label{tbl:c35-crossgen}\tabularnewline
\toprule\noalign{}
\begin{minipage}[b]{\linewidth}\raggedright
\textbf{Target}
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
\textbf{Silicon}
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
\textbf{cpusubtype \texttt{+0x08}}
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
\textbf{Convolution op-config word}
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
\textbf{Aperture base-record stride}
\end{minipage} \\
\midrule\noalign{}
\endfirsthead
\toprule\noalign{}
\begin{minipage}[b]{\linewidth}\raggedright
\textbf{Target}
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
\textbf{Silicon}
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
\textbf{cpusubtype \texttt{+0x08}}
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
\textbf{Convolution op-config word}
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
\textbf{Aperture base-record stride}
\end{minipage} \\
\midrule\noalign{}
\endhead
\bottomrule\noalign{}
\endlastfoot
\texttt{h13} & A13, M1 base & \texttt{0x04} & \texttt{0x5042a063} & 8
bytes \\
\rowcolor{zebra}\texttt{h14} & A14, M2 base & \texttt{0x05} &
\texttt{0x5042a0c3} & 16 bytes \\
\texttt{h15} & A15, M3 base & \texttt{0x06} & \texttt{0x5042a0c3} & 16
bytes \\
\rowcolor{zebra}\texttt{h16} & A16, M4 base & \texttt{0x07} &
\texttt{0x5042a0c3} & 16 bytes \\
\texttt{h17} & A17, M5 base & \texttt{0x09} & \texttt{0x5042a0c3} & 16
bytes \\
\end{longtable}

==> (inline-30) <==
\begin{longtable}[]{@{}
  >{\raggedright\arraybackslash}p{(\linewidth - 16\tabcolsep) * \real{0.1111}}
  >{\raggedright\arraybackslash}p{(\linewidth - 16\tabcolsep) * \real{0.1111}}
  >{\raggedright\arraybackslash}p{(\linewidth - 16\tabcolsep) * \real{0.1111}}
  >{\raggedright\arraybackslash}p{(\linewidth - 16\tabcolsep) * \real{0.1111}}
  >{\raggedright\arraybackslash}p{(\linewidth - 16\tabcolsep) * \real{0.1111}}
  >{\raggedright\arraybackslash}p{(\linewidth - 16\tabcolsep) * \real{0.1111}}
  >{\raggedright\arraybackslash}p{(\linewidth - 16\tabcolsep) * \real{0.1111}}
  >{\raggedright\arraybackslash}p{(\linewidth - 16\tabcolsep) * \real{0.1111}}
  >{\raggedright\arraybackslash}p{(\linewidth - 16\tabcolsep) * \real{0.1111}}@{}}
\caption{The collective and cross-die capability bytes decoded across
the twenty-eight targets, with the collective-enable byte clear
everywhere.}\label{tbl:c36-capbytes}\tabularnewline
\toprule\noalign{}
\begin{minipage}[b]{\linewidth}\raggedright
\textbf{Byte}
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
\textbf{Capability}
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
\textbf{Floor}
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
\textbf{M1 (H13)}
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
\textbf{A14}
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
\textbf{A15}
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
\textbf{M5 (H17s)}
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
\textbf{H18}
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
\textbf{M-class}
\end{minipage} \\
\midrule\noalign{}
\endfirsthead
\toprule\noalign{}
\begin{minipage}[b]{\linewidth}\raggedright
\textbf{Byte}
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
\textbf{Capability}
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
\textbf{Floor}
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
\textbf{M1 (H13)}
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
\textbf{A14}
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
\textbf{A15}
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
\textbf{M5 (H17s)}
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
\textbf{H18}
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
\textbf{M-class}
\end{minipage} \\
\midrule\noalign{}
\endhead
\bottomrule\noalign{}
\endlastfoot
\texttt{0x48b} & collective-enable & none in this build & 0 & 0 & 0 & 0
& 0 & 0 \\
\rowcolor{zebra}\texttt{0x55c} & cross-die extended addressing & A14 & 0
& 1 & 1 & 1 & 1 & mixed, M11 and U2, U3 set, U1 clear \\
\texttt{0x564} & multi-die hazard tracking & A14 & 0 & 1 & 1 & 1 & 0 &
0 \\
\rowcolor{zebra}\texttt{0x687} & multi-die remote dependency & A15 & 0 &
0 & 1 & 1 & 0 & 0 \\
\texttt{0x4a4} & M-class secondary cap & M-class only & 0 & 0 & 0 & 0 &
0 & 1 \\
\end{longtable}

==> (inline-31) <==
\begin{longtable}[]{@{}
  >{\raggedright\arraybackslash}p{(\linewidth - 10\tabcolsep) * \real{0.1667}}
  >{\raggedright\arraybackslash}p{(\linewidth - 10\tabcolsep) * \real{0.1667}}
  >{\raggedright\arraybackslash}p{(\linewidth - 10\tabcolsep) * \real{0.1667}}
  >{\raggedright\arraybackslash}p{(\linewidth - 10\tabcolsep) * \real{0.1667}}
  >{\raggedright\arraybackslash}p{(\linewidth - 10\tabcolsep) * \real{0.1667}}
  >{\raggedright\arraybackslash}p{(\linewidth - 10\tabcolsep) * \real{0.1667}}@{}}
\caption{The per-chip numeric limits of the engine, measured from the
live compiler across the five capability
tiers.}\label{tbl:apa-numeric-limits}\tabularnewline
\toprule\noalign{}
\begin{minipage}[b]{\linewidth}\raggedright
\textbf{Limit}
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
\textbf{older}
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
\textbf{M1, A13}
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
\textbf{A14}
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
\textbf{A15}
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
\textbf{A16, M5}
\end{minipage} \\
\midrule\noalign{}
\endfirsthead
\toprule\noalign{}
\begin{minipage}[b]{\linewidth}\raggedright
\textbf{Limit}
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
\textbf{older}
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
\textbf{M1, A13}
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
\textbf{A14}
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
\textbf{A15}
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
\textbf{A16, M5}
\end{minipage} \\
\midrule\noalign{}
\endhead
\bottomrule\noalign{}
\endlastfoot
max kernel W (default format, large) & 29 & 29 & 32 & 32 & 32 \\
\rowcolor{zebra}max kernel W (fp16, large) & 13 & 13 & 16 & 16 & 16 \\
max kernel W (default, small) & 15 & 15 & 16 & 16 & 16 \\
\rowcolor{zebra}max kernel W (fp16, small) & 7 & 7 & 8 & 8 & 8 \\
min kernel W (default / fp16, large) & 16 / 8 & 16 / 8 & 1 / 1 & 1 / 1 &
1 / 1 \\
\rowcolor{zebra}max kernel H (large / small) & 29 / 15 & 29 / 15 & 32 /
16 & 32 / 16 & 32 / 16 \\
max kernel D (large / small) & 1 / 1, no 3D & 16 / 8 & 16 / 8 & 16 / 8 &
16 / 8 \\
\rowcolor{zebra}max patch W / H / D & 15 / 15 / 0 & 28 / 28 / 15 & 31 /
31 / 15 & 31 / 31 / 15 & 31 / 31 / 15 \\
max tensor W / H & 16384 & 16384 & 16384 & 16384 & 65536 \\
\rowcolor{zebra}max tensor D & 1 & 16384 & 16384 & 16384 & 65536 \\
max tensor C & 65536 & 65536 & 65536 & 65536 & 65536 \\
\rowcolor{zebra}max tensor N (batch) & 4096 & 65536 & 65536 & 65536 &
65536 \\
max transpose W / H & 0, always split & 16384 & 16384 & 16384 & 65536 \\
\rowcolor{zebra}reduction-to-transpose threshold & none & 192 & 192 &
384 & 384 \\
group-conv decompose limit (Cin·kW·kH) & 64 & 2048 & 2048 & 2048 &
2048 \\
\rowcolor{zebra}stride factor list & {[}2,3,4,8{]} & {[}2,3,4,8{]} &
{[}2,3,4,8{]} & {[}2,3,4,8{]} & {[}2,3,4,8{]} \\
matmul SRAM working set & 2 MB, M9 1 MB & 2 MB & 2 MB & 2 MB & 2 MB \\
\rowcolor{zebra}DMA width granule & 16 B & 16 B & 16 B & 16 B & 16 B \\
patch-width floor / max & none & 16 / 512 px & 16 / 512 & 16 / 512 & 16
/ 512 \\
\rowcolor{zebra}instruction alignment & 256 B & 256 B & 16 B & 16 B & 16
B \\
has texture engine & no & no & yes & yes & yes \\
\rowcolor{zebra}kernel-memory budget & 64 KB & 64 KB & 64 KB & 64 KB &
64 KB \\
activation-LUT budget & 150 B & 86 B & 86 B & 86 B & 86 B \\
\rowcolor{zebra}context-switch live-tensor limit & 2 & 2 & ∞ & ∞ & ∞ \\
\end{longtable}

==> (inline-32) <==
\begin{longtable}[]{@{}
  >{\raggedright\arraybackslash}p{(\linewidth - 10\tabcolsep) * \real{0.2553}}
  >{\centering\arraybackslash}p{(\linewidth - 10\tabcolsep) * \real{0.1064}}
  >{\centering\arraybackslash}p{(\linewidth - 10\tabcolsep) * \real{0.1064}}
  >{\centering\arraybackslash}p{(\linewidth - 10\tabcolsep) * \real{0.1064}}
  >{\centering\arraybackslash}p{(\linewidth - 10\tabcolsep) * \real{0.1064}}
  >{\raggedright\arraybackslash}p{(\linewidth - 10\tabcolsep) * \real{0.3191}}@{}}
\caption{Convolution, matrix-multiply, and pooling operations by device
family.}\label{tbl:apa-conv-matmul-pool}\tabularnewline
\toprule\noalign{}
\begin{minipage}[b]{\linewidth}\raggedright
\textbf{Operation}
\end{minipage} & \begin{minipage}[b]{\linewidth}\centering
\textbf{M1 (A13)}
\end{minipage} & \begin{minipage}[b]{\linewidth}\centering
\textbf{M2 (A14)}
\end{minipage} & \begin{minipage}[b]{\linewidth}\centering
\textbf{M3 (A15)}
\end{minipage} & \begin{minipage}[b]{\linewidth}\centering
\textbf{M4, M5 (A16, A17)}
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
\textbf{Note}
\end{minipage} \\
\midrule\noalign{}
\endfirsthead
\toprule\noalign{}
\begin{minipage}[b]{\linewidth}\raggedright
\textbf{Operation}
\end{minipage} & \begin{minipage}[b]{\linewidth}\centering
\textbf{M1 (A13)}
\end{minipage} & \begin{minipage}[b]{\linewidth}\centering
\textbf{M2 (A14)}
\end{minipage} & \begin{minipage}[b]{\linewidth}\centering
\textbf{M3 (A15)}
\end{minipage} & \begin{minipage}[b]{\linewidth}\centering
\textbf{M4, M5 (A16, A17)}
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
\textbf{Note}
\end{minipage} \\
\midrule\noalign{}
\endhead
\bottomrule\noalign{}
\endlastfoot
\texttt{conv} & Native & Native & Native & Native & M1 kernels up to
29x29, M5 up to 32x32; Winograd auto-selected for eligible 3x3 stride-1
convs \\
\rowcolor{zebra}\texttt{conv\_transpose} & Native & Native & Native &
Native & Deconvolution; strided axes use the small-kernel caps \\
\texttt{linear} & Native & Native & Native & Native & Folds to
convolution when the right operand fits the on-chip working set \\
\rowcolor{zebra}\texttt{linear\_activation} & Native & Native & Native &
Native & Fused linear and activation \\
\texttt{matmul} & Native & Native & Native & Native & Engine lane or
convolution fold; same tensor caps as convolution \\
\rowcolor{zebra}\texttt{ne\_matmul} & Native & Native & Native & Native
& Private engine-lane matrix-multiply unit \\
\texttt{einsum} & Native & Native & Native & Native & Lowers to a matmul
and transpose chain \\
\rowcolor{zebra}\texttt{ne\_conv} & Native & Native & Native & Native &
Private engine-lane convolution unit \\
\texttt{avg\_pool} & Native & Native & Native & Native & Window up to 29
on the M1, up to 31 from the M2 \\
\rowcolor{zebra}\texttt{max\_pool} & Native & Native & Native & Native
& \\
\texttt{l2\_pool} & Native & Native & Native & Native & Lookup-table
pool \\
\rowcolor{zebra}\texttt{ne\_pool} & Native & Native & Native & Native &
Private engine-lane pooling unit \\
\texttt{pe\_pool} & Native & Native & Native & Native & Private
planar-engine pooling unit \\
\rowcolor{zebra}\texttt{pe\_elementwise} & Native & Native & Native &
Native & Private planar-engine elementwise unit \\
\texttt{pe\_goc} & Bridge & Bridge & Bridge & Bridge & Private
planar-engine gain-offset unit, compiler-internal \\
\rowcolor{zebra}\texttt{ne\_bypass} & Bridge & Bridge & Bridge & Bridge
& Private engine-lane bypass unit, compiler-internal \\
\texttt{scaled\_dot\_product\_attention} & Native & Native & Native &
Native & Runs on the matmul and softmax path, not texture-gated \\
\end{longtable}
\begin{longtable}[]{@{}
  >{\raggedright\arraybackslash}p{(\linewidth - 10\tabcolsep) * \real{0.2553}}
  >{\centering\arraybackslash}p{(\linewidth - 10\tabcolsep) * \real{0.1064}}
  >{\centering\arraybackslash}p{(\linewidth - 10\tabcolsep) * \real{0.1064}}
  >{\centering\arraybackslash}p{(\linewidth - 10\tabcolsep) * \real{0.1064}}
  >{\centering\arraybackslash}p{(\linewidth - 10\tabcolsep) * \real{0.1064}}
  >{\raggedright\arraybackslash}p{(\linewidth - 10\tabcolsep) * \real{0.3191}}@{}}
\caption{Normalization operations by device
family.}\label{tbl:apa-norm}\tabularnewline
\toprule\noalign{}
\begin{minipage}[b]{\linewidth}\raggedright
\textbf{Operation}
\end{minipage} & \begin{minipage}[b]{\linewidth}\centering
\textbf{M1 (A13)}
\end{minipage} & \begin{minipage}[b]{\linewidth}\centering
\textbf{M2 (A14)}
\end{minipage} & \begin{minipage}[b]{\linewidth}\centering
\textbf{M3 (A15)}
\end{minipage} & \begin{minipage}[b]{\linewidth}\centering
\textbf{M4, M5 (A16, A17)}
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
\textbf{Note}
\end{minipage} \\
\midrule\noalign{}
\endfirsthead
\toprule\noalign{}
\begin{minipage}[b]{\linewidth}\raggedright
\textbf{Operation}
\end{minipage} & \begin{minipage}[b]{\linewidth}\centering
\textbf{M1 (A13)}
\end{minipage} & \begin{minipage}[b]{\linewidth}\centering
\textbf{M2 (A14)}
\end{minipage} & \begin{minipage}[b]{\linewidth}\centering
\textbf{M3 (A15)}
\end{minipage} & \begin{minipage}[b]{\linewidth}\centering
\textbf{M4, M5 (A16, A17)}
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
\textbf{Note}
\end{minipage} \\
\midrule\noalign{}
\endhead
\bottomrule\noalign{}
\endlastfoot
\texttt{batch\_norm} & Native & Native & Native & Native & Inference
fold-to-affine; native statistics form from the M1 \\
\rowcolor{zebra}\texttt{layer\_norm} & Native & Native & Native & Native
& \\
\texttt{instance\_norm} & Native & Native & Native & Native & \\
\rowcolor{zebra}\texttt{l2\_norm} & Native & Native & Native & Native
& \\
\texttt{local\_response\_norm} & Native & Native & Native & Native &
Measured on the M1 \\
\end{longtable}
\begin{longtable}[]{@{}
  >{\raggedright\arraybackslash}p{(\linewidth - 10\tabcolsep) * \real{0.2553}}
  >{\centering\arraybackslash}p{(\linewidth - 10\tabcolsep) * \real{0.1064}}
  >{\centering\arraybackslash}p{(\linewidth - 10\tabcolsep) * \real{0.1064}}
  >{\centering\arraybackslash}p{(\linewidth - 10\tabcolsep) * \real{0.1064}}
  >{\centering\arraybackslash}p{(\linewidth - 10\tabcolsep) * \real{0.1064}}
  >{\raggedright\arraybackslash}p{(\linewidth - 10\tabcolsep) * \real{0.3191}}@{}}
\caption{Elementwise arithmetic operations by device
family.}\label{tbl:apa-elementwise}\tabularnewline
\toprule\noalign{}
\begin{minipage}[b]{\linewidth}\raggedright
\textbf{Operation}
\end{minipage} & \begin{minipage}[b]{\linewidth}\centering
\textbf{M1 (A13)}
\end{minipage} & \begin{minipage}[b]{\linewidth}\centering
\textbf{M2 (A14)}
\end{minipage} & \begin{minipage}[b]{\linewidth}\centering
\textbf{M3 (A15)}
\end{minipage} & \begin{minipage}[b]{\linewidth}\centering
\textbf{M4, M5 (A16, A17)}
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
\textbf{Note}
\end{minipage} \\
\midrule\noalign{}
\endfirsthead
\toprule\noalign{}
\begin{minipage}[b]{\linewidth}\raggedright
\textbf{Operation}
\end{minipage} & \begin{minipage}[b]{\linewidth}\centering
\textbf{M1 (A13)}
\end{minipage} & \begin{minipage}[b]{\linewidth}\centering
\textbf{M2 (A14)}
\end{minipage} & \begin{minipage}[b]{\linewidth}\centering
\textbf{M3 (A15)}
\end{minipage} & \begin{minipage}[b]{\linewidth}\centering
\textbf{M4, M5 (A16, A17)}
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
\textbf{Note}
\end{minipage} \\
\midrule\noalign{}
\endhead
\bottomrule\noalign{}
\endlastfoot
\texttt{abs} & Native & Native & Native & Native & \\
\rowcolor{zebra}\texttt{add} & Native & Native & Native & Native &
Constant and tensor forms \\
\texttt{sub} & Native & Native & Native & Native & Lowered to add of a
negated constant \\
\rowcolor{zebra}\texttt{mul} & Native & Native & Native & Native &
Constant and tensor forms \\
\texttt{real\_div} & Native & Native & Native & Native & General
divide \\
\rowcolor{zebra}\texttt{floor\_div} & Native & Native & Native & Native
& Lookup-table assisted \\
\texttt{pow} & Native & Native & Native & Native & \\
\rowcolor{zebra}\texttt{square} & Native & Native & Native & Native & \\
\texttt{sqrt} & Native & Native & Native & Native & Lookup-table
activation \\
\rowcolor{zebra}\texttt{rsqrt} & Native & Native & Native & Native &
Lookup-table \\
\texttt{inverse} & Native & Native & Native & Native & Reciprocal
lookup-table \\
\rowcolor{zebra}\texttt{maximum} & Native & Native & Native & Native
& \\
\texttt{minimum} & Native & Native & Native & Native & \\
\rowcolor{zebra}\texttt{mod} & No path & No path & No path & No path &
Decompose on host \\
\texttt{cumsum} & Native & Native & Native & Native & Native through a
curated runtime path, not the standard compile path; M1 measured \\
\end{longtable}
\begin{longtable}[]{@{}
  >{\raggedright\arraybackslash}p{(\linewidth - 10\tabcolsep) * \real{0.2553}}
  >{\centering\arraybackslash}p{(\linewidth - 10\tabcolsep) * \real{0.1064}}
  >{\centering\arraybackslash}p{(\linewidth - 10\tabcolsep) * \real{0.1064}}
  >{\centering\arraybackslash}p{(\linewidth - 10\tabcolsep) * \real{0.1064}}
  >{\centering\arraybackslash}p{(\linewidth - 10\tabcolsep) * \real{0.1064}}
  >{\raggedright\arraybackslash}p{(\linewidth - 10\tabcolsep) * \real{0.3191}}@{}}
\caption{Comparison and logical operations by device
family.}\label{tbl:apa-compare-logical}\tabularnewline
\toprule\noalign{}
\begin{minipage}[b]{\linewidth}\raggedright
\textbf{Operation}
\end{minipage} & \begin{minipage}[b]{\linewidth}\centering
\textbf{M1 (A13)}
\end{minipage} & \begin{minipage}[b]{\linewidth}\centering
\textbf{M2 (A14)}
\end{minipage} & \begin{minipage}[b]{\linewidth}\centering
\textbf{M3 (A15)}
\end{minipage} & \begin{minipage}[b]{\linewidth}\centering
\textbf{M4, M5 (A16, A17)}
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
\textbf{Note}
\end{minipage} \\
\midrule\noalign{}
\endfirsthead
\toprule\noalign{}
\begin{minipage}[b]{\linewidth}\raggedright
\textbf{Operation}
\end{minipage} & \begin{minipage}[b]{\linewidth}\centering
\textbf{M1 (A13)}
\end{minipage} & \begin{minipage}[b]{\linewidth}\centering
\textbf{M2 (A14)}
\end{minipage} & \begin{minipage}[b]{\linewidth}\centering
\textbf{M3 (A15)}
\end{minipage} & \begin{minipage}[b]{\linewidth}\centering
\textbf{M4, M5 (A16, A17)}
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
\textbf{Note}
\end{minipage} \\
\midrule\noalign{}
\endhead
\bottomrule\noalign{}
\endlastfoot
\texttt{equal} & Native & Native & Native & Native & \\
\rowcolor{zebra}\texttt{not\_equal} & Native & Native & Native & Native
& \\
\texttt{greater} & Native & Native & Native & Native & \\
\rowcolor{zebra}\texttt{greater\_equal} & Native & Native & Native &
Native & \\
\texttt{less} & Native & Native & Native & Native & \\
\rowcolor{zebra}\texttt{less\_equal} & Native & Native & Native & Native
& \\
\texttt{logical\_not} & Native & Native & Native & Native & \\
\rowcolor{zebra}\texttt{select} & Native & Native & Native & Native &
The where operation \\
\texttt{logical\_and} & No path & No path & No path & No path &
Decompose through minimum or multiply on host \\
\rowcolor{zebra}\texttt{logical\_or} & No path & No path & No path & No
path & Decompose through maximum on host \\
\texttt{logical\_xor} & No path & No path & No path & No path &
Decompose through not-equal on host \\
\end{longtable}
\begin{longtable}[]{@{}
  >{\raggedright\arraybackslash}p{(\linewidth - 10\tabcolsep) * \real{0.2553}}
  >{\centering\arraybackslash}p{(\linewidth - 10\tabcolsep) * \real{0.1064}}
  >{\centering\arraybackslash}p{(\linewidth - 10\tabcolsep) * \real{0.1064}}
  >{\centering\arraybackslash}p{(\linewidth - 10\tabcolsep) * \real{0.1064}}
  >{\centering\arraybackslash}p{(\linewidth - 10\tabcolsep) * \real{0.1064}}
  >{\raggedright\arraybackslash}p{(\linewidth - 10\tabcolsep) * \real{0.3191}}@{}}
\caption{Activation operations by device
family.}\label{tbl:apa-activations}\tabularnewline
\toprule\noalign{}
\begin{minipage}[b]{\linewidth}\raggedright
\textbf{Operation}
\end{minipage} & \begin{minipage}[b]{\linewidth}\centering
\textbf{M1 (A13)}
\end{minipage} & \begin{minipage}[b]{\linewidth}\centering
\textbf{M2 (A14)}
\end{minipage} & \begin{minipage}[b]{\linewidth}\centering
\textbf{M3 (A15)}
\end{minipage} & \begin{minipage}[b]{\linewidth}\centering
\textbf{M4, M5 (A16, A17)}
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
\textbf{Note}
\end{minipage} \\
\midrule\noalign{}
\endfirsthead
\toprule\noalign{}
\begin{minipage}[b]{\linewidth}\raggedright
\textbf{Operation}
\end{minipage} & \begin{minipage}[b]{\linewidth}\centering
\textbf{M1 (A13)}
\end{minipage} & \begin{minipage}[b]{\linewidth}\centering
\textbf{M2 (A14)}
\end{minipage} & \begin{minipage}[b]{\linewidth}\centering
\textbf{M3 (A15)}
\end{minipage} & \begin{minipage}[b]{\linewidth}\centering
\textbf{M4, M5 (A16, A17)}
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
\textbf{Note}
\end{minipage} \\
\midrule\noalign{}
\endhead
\bottomrule\noalign{}
\endlastfoot
\texttt{relu} & Native & Native & Native & Native & \\
\rowcolor{zebra}\texttt{relu6} & Native & Native & Native & Native &
Lookup-table \\
\texttt{leaky\_relu} & Native & Native & Native & Native &
Lookup-table \\
\rowcolor{zebra}\texttt{prelu} & Native & Native & Native & Native &
Per-channel slope; native at rank 3 or above \\
\texttt{clamped\_relu} & Native & Native & Native & Native &
Lookup-table \\
\rowcolor{zebra}\texttt{thresholded\_relu} & Native & Native & Native &
Native & Lookup-table \\
\texttt{threshold} & Native & Native & Native & Native & Lookup-table \\
\rowcolor{zebra}\texttt{clip} & Native & Native & Native & Native & The
clamp operation \\
\texttt{elu} & Native & Native & Native & Native & Lookup-table \\
\rowcolor{zebra}\texttt{sigmoid} & Native & Native & Native & Native &
Includes the hard variant \\
\texttt{sigmoid\_hard} & Native & Native & Native & Native &
Lookup-table \\
\rowcolor{zebra}\texttt{tanh} & Native & Native & Native & Native &
Lookup-table \\
\texttt{scaled\_tanh} & Native & Native & Native & Native &
Lookup-table \\
\rowcolor{zebra}\texttt{gelu} & Native & Native & Native & Native &
Lookup-table approximation \\
\texttt{silu} & Native & Native & Native & Native & Also named swish;
lookup-table \\
\rowcolor{zebra}\texttt{softmax} & Native & Native & Native & Native &
Lookup-table \\
\texttt{softplus} & Native & Native & Native & Native & Lookup-table \\
\rowcolor{zebra}\texttt{softplus\_parametric} & Native & Native & Native
& Native & Lookup-table \\
\texttt{softsign} & Native & Native & Native & Native & Lookup-table \\
\rowcolor{zebra}\texttt{erf} & Native & Native & Native & Native &
Lookup-table \\
\texttt{exp} & Native & Native & Native & Native & Lookup-table \\
\rowcolor{zebra}\texttt{exp2} & Native & Native & Native & Native &
Lookup-table \\
\texttt{log} & Native & Native & Native & Native & Lookup-table \\
\rowcolor{zebra}\texttt{sign} & Native & Native & Native & Native &
Lookup-table \\
\texttt{ceil} & Native & Native & Native & Native & Lookup-table \\
\rowcolor{zebra}\texttt{floor} & Native & Native & Native & Native &
Lookup-table \\
\texttt{round} & Native & Native & Native & Native & Round-to-nearest
lookup-table \\
\end{longtable}
\begin{longtable}[]{@{}
  >{\raggedright\arraybackslash}p{(\linewidth - 10\tabcolsep) * \real{0.2553}}
  >{\centering\arraybackslash}p{(\linewidth - 10\tabcolsep) * \real{0.1064}}
  >{\centering\arraybackslash}p{(\linewidth - 10\tabcolsep) * \real{0.1064}}
  >{\centering\arraybackslash}p{(\linewidth - 10\tabcolsep) * \real{0.1064}}
  >{\centering\arraybackslash}p{(\linewidth - 10\tabcolsep) * \real{0.1064}}
  >{\raggedright\arraybackslash}p{(\linewidth - 10\tabcolsep) * \real{0.3191}}@{}}
\caption{Reduction operations by device
family.}\label{tbl:apa-reduction}\tabularnewline
\toprule\noalign{}
\begin{minipage}[b]{\linewidth}\raggedright
\textbf{Operation}
\end{minipage} & \begin{minipage}[b]{\linewidth}\centering
\textbf{M1 (A13)}
\end{minipage} & \begin{minipage}[b]{\linewidth}\centering
\textbf{M2 (A14)}
\end{minipage} & \begin{minipage}[b]{\linewidth}\centering
\textbf{M3 (A15)}
\end{minipage} & \begin{minipage}[b]{\linewidth}\centering
\textbf{M4, M5 (A16, A17)}
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
\textbf{Note}
\end{minipage} \\
\midrule\noalign{}
\endfirsthead
\toprule\noalign{}
\begin{minipage}[b]{\linewidth}\raggedright
\textbf{Operation}
\end{minipage} & \begin{minipage}[b]{\linewidth}\centering
\textbf{M1 (A13)}
\end{minipage} & \begin{minipage}[b]{\linewidth}\centering
\textbf{M2 (A14)}
\end{minipage} & \begin{minipage}[b]{\linewidth}\centering
\textbf{M3 (A15)}
\end{minipage} & \begin{minipage}[b]{\linewidth}\centering
\textbf{M4, M5 (A16, A17)}
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
\textbf{Note}
\end{minipage} \\
\midrule\noalign{}
\endhead
\bottomrule\noalign{}
\endlastfoot
\texttt{reduce\_sum} & Native & Native & Native & Native & Reduced axis
at or above 192 takes the transpose route, at or above 384 from the
M3 \\
\rowcolor{zebra}\texttt{reduce\_mean} & Native & Native & Native &
Native & \\
\texttt{reduce\_max} & Native & Native & Native & Native & \\
\rowcolor{zebra}\texttt{reduce\_min} & Native & Native & Native & Native
& \\
\texttt{reduce\_sum\_square} & Native & Native & Native & Native & The
reduce-then-square fusion is M2 onward; the M1 emits an extra fp16
round \\
\rowcolor{zebra}\texttt{reduce\_l1\_norm} & Native & Native & Native &
Native & \\
\texttt{reduce\_l2\_norm} & Native & Native & Native & Native & \\
\rowcolor{zebra}\texttt{reduce\_log\_sum} & Native & Native & Native &
Native & Lookup-table assisted \\
\texttt{reduce\_log\_sum\_exp} & Native & Native & Native & Native &
Lookup-table assisted \\
\rowcolor{zebra}\texttt{reduce\_argmax} & Native & Native & Native &
Native & Per-axis argmax on all families \\
\texttt{reduce\_argmin} & Bridge & Bridge & Native & Native & Per-axis
argmin; the intermediate-language route is gated to the M3, the bridge
route works on the M1 and M2 \\
\rowcolor{zebra}\texttt{reduce\_prod} & No path & No path & No path & No
path & Decompose through log-sum-exp on host \\
\end{longtable}
\begin{longtable}[]{@{}
  >{\raggedright\arraybackslash}p{(\linewidth - 10\tabcolsep) * \real{0.2553}}
  >{\centering\arraybackslash}p{(\linewidth - 10\tabcolsep) * \real{0.1064}}
  >{\centering\arraybackslash}p{(\linewidth - 10\tabcolsep) * \real{0.1064}}
  >{\centering\arraybackslash}p{(\linewidth - 10\tabcolsep) * \real{0.1064}}
  >{\centering\arraybackslash}p{(\linewidth - 10\tabcolsep) * \real{0.1064}}
  >{\raggedright\arraybackslash}p{(\linewidth - 10\tabcolsep) * \real{0.3191}}@{}}
\caption{Data-movement and structural operations by device
family.}\label{tbl:apa-data-movement}\tabularnewline
\toprule\noalign{}
\begin{minipage}[b]{\linewidth}\raggedright
\textbf{Operation}
\end{minipage} & \begin{minipage}[b]{\linewidth}\centering
\textbf{M1 (A13)}
\end{minipage} & \begin{minipage}[b]{\linewidth}\centering
\textbf{M2 (A14)}
\end{minipage} & \begin{minipage}[b]{\linewidth}\centering
\textbf{M3 (A15)}
\end{minipage} & \begin{minipage}[b]{\linewidth}\centering
\textbf{M4, M5 (A16, A17)}
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
\textbf{Note}
\end{minipage} \\
\midrule\noalign{}
\endfirsthead
\toprule\noalign{}
\begin{minipage}[b]{\linewidth}\raggedright
\textbf{Operation}
\end{minipage} & \begin{minipage}[b]{\linewidth}\centering
\textbf{M1 (A13)}
\end{minipage} & \begin{minipage}[b]{\linewidth}\centering
\textbf{M2 (A14)}
\end{minipage} & \begin{minipage}[b]{\linewidth}\centering
\textbf{M3 (A15)}
\end{minipage} & \begin{minipage}[b]{\linewidth}\centering
\textbf{M4, M5 (A16, A17)}
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
\textbf{Note}
\end{minipage} \\
\midrule\noalign{}
\endhead
\bottomrule\noalign{}
\endlastfoot
\texttt{reshape} & Native & Native & Native & Native & Metadata edit \\
\rowcolor{zebra}\texttt{reshape\_like} & Native & Native & Native &
Native & \\
\texttt{expand\_dims} & Native & Native & Native & Native & \\
\rowcolor{zebra}\texttt{squeeze} & Native & Native & Native & Native
& \\
\texttt{flatten2d} & Native & Native & Native & Native & \\
\rowcolor{zebra}\texttt{transpose} & Native & Native & Native & Native &
Capped by the maximum transpose extent, 16384 through the M3, 65536 on
the M5 \\
\texttt{concat} & Native & Native & Native & Native & DMA \\
\rowcolor{zebra}\texttt{split} & Native & Native & Native & Native & \\
\texttt{stack} & Native & Native & Native & Native & \\
\rowcolor{zebra}\texttt{pad} & Native & Native & Native & Native &
Constant pad is native everywhere; symmetric and reflect pad are
texture-gated, software on the M1 and native from the M2 \\
\texttt{slice\_by\_size} & Native & Native & Native & Native & M1 and M2
nonzero width-offset routes through a fixed-point crop-DMA that
saturates a magnitude above 4094 to infinity; clean from the M3 \\
\rowcolor{zebra}\texttt{slice\_by\_index} & Bridge & Bridge & Bridge &
Bridge & Static-offset slice folds into the descriptor inside a graph \\
\texttt{slice\_update} & Native & Native & Native & Native & \\
\rowcolor{zebra}\texttt{reverse} & Native & Native & Native & Native &
Measured on the M1 \\
\texttt{reverse\_sequence} & No path & No path & No path & No path &
Decompose on host \\
\rowcolor{zebra}\texttt{tile} & Native & Native & Native & Native &
Factors of 2, 3, 4, and 8 \\
\texttt{gather} & Native & Native & Native & Native & M1 software path
valid only for a batch of one and a depth of one; the hardware path is
M2 onward \\
\rowcolor{zebra}\texttt{gather\_along\_axis} & Native & Native & Native
& Native & Same M1 envelope caveat \\
\texttt{gather\_nd} & Bridge & Native & Native & Native & M1 software
envelope only (batch one, depth one, three-element index channel);
native texture path from the M2 \\
\rowcolor{zebra}\texttt{scatter} & No path & No path & No path & No path
& Decompose on host \\
\texttt{scatter\_along\_axis} & No path & No path & No path & No path &
Decompose on host \\
\rowcolor{zebra}\texttt{scatter\_nd} & No path & No path & No path & No
path & Decompose on host \\
\texttt{depth\_to\_space} & Native & Native & Native & Native & The
pixel-shuffle operation \\
\rowcolor{zebra}\texttt{space\_to\_depth} & Native & Native & Native &
Native & The pixel-unshuffle operation \\
\texttt{pixel\_shuffle} & Native & Native & Native & Native &
Engine-lane reorganization, factors of 2, 3, 4, and 8; z-factor must be
1 \\
\rowcolor{zebra}\texttt{pixel\_unshuffle} & Native & Native & Native &
Native & Engine-lane reorganization; input dimension divisible by the
factor \\
\texttt{space\_to\_batch} & Native & Native & Native & Native & Factor
in 2, 3, 4, 8; batch cap 4096 on older families, 65536 on the newer \\
\rowcolor{zebra}\texttt{batch\_to\_space} & Native & Native & Native &
Native & Inverse of the above \\
\texttt{identity} & Native & Native & Native & Native & Aliases a cast
or no-op \\
\rowcolor{zebra}\texttt{fill} & Native & Native & Native & Native &
Constant tensor producer \\
\texttt{fill\_like} & Native & Native & Native & Native & Constant
tensor producer \\
\rowcolor{zebra}\texttt{range\_1d} & Bridge & Bridge & Bridge & Bridge &
M1 code generation rejects it; host-precompute the constant \\
\texttt{crop} & Native & Native & Native & Native & Slice and crop,
distinct from the texture crop-resize \\
\rowcolor{zebra}\texttt{band\_part} & No path & No path & No path & No
path & Mask on host \\
\texttt{non\_zero} & No path & No path & No path & No path &
Data-dependent shape \\
\rowcolor{zebra}\texttt{one\_hot} & No path & No path & No path & No
path & Decompose through an identity gather on host \\
\texttt{shape} & No path & No path & No path & No path & Static-shape
graphs only \\
\rowcolor{zebra}\texttt{sliding\_windows} & No path & No path & No path
& No path & Decompose on host \\
\end{longtable}
\begin{longtable}[]{@{}
  >{\raggedright\arraybackslash}p{(\linewidth - 10\tabcolsep) * \real{0.2553}}
  >{\centering\arraybackslash}p{(\linewidth - 10\tabcolsep) * \real{0.1064}}
  >{\centering\arraybackslash}p{(\linewidth - 10\tabcolsep) * \real{0.1064}}
  >{\centering\arraybackslash}p{(\linewidth - 10\tabcolsep) * \real{0.1064}}
  >{\centering\arraybackslash}p{(\linewidth - 10\tabcolsep) * \real{0.1064}}
  >{\raggedright\arraybackslash}p{(\linewidth - 10\tabcolsep) * \real{0.3191}}@{}}
\caption{Image, resize, and texture operations by device
family.}\label{tbl:apa-image-texture}\tabularnewline
\toprule\noalign{}
\begin{minipage}[b]{\linewidth}\raggedright
\textbf{Operation}
\end{minipage} & \begin{minipage}[b]{\linewidth}\centering
\textbf{M1 (A13)}
\end{minipage} & \begin{minipage}[b]{\linewidth}\centering
\textbf{M2 (A14)}
\end{minipage} & \begin{minipage}[b]{\linewidth}\centering
\textbf{M3 (A15)}
\end{minipage} & \begin{minipage}[b]{\linewidth}\centering
\textbf{M4, M5 (A16, A17)}
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
\textbf{Note}
\end{minipage} \\
\midrule\noalign{}
\endfirsthead
\toprule\noalign{}
\begin{minipage}[b]{\linewidth}\raggedright
\textbf{Operation}
\end{minipage} & \begin{minipage}[b]{\linewidth}\centering
\textbf{M1 (A13)}
\end{minipage} & \begin{minipage}[b]{\linewidth}\centering
\textbf{M2 (A14)}
\end{minipage} & \begin{minipage}[b]{\linewidth}\centering
\textbf{M3 (A15)}
\end{minipage} & \begin{minipage}[b]{\linewidth}\centering
\textbf{M4, M5 (A16, A17)}
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
\textbf{Note}
\end{minipage} \\
\midrule\noalign{}
\endhead
\bottomrule\noalign{}
\endlastfoot
\texttt{resize} & Bridge & Native & Native & Native & Texture-gated; M1
takes a software transpose fallback with different rounding, native from
the M2 \\
\rowcolor{zebra}\texttt{resize\_bilinear} & Bridge & Native & Native &
Native & Software fallback on the M1 \\
\texttt{resize\_nearest\_neighbor} & Bridge & Native & Native & Native &
Software fallback on the M1 \\
\rowcolor{zebra}\texttt{upsample\_bilinear} & Bridge & Native & Native &
Native & Software fallback on the M1 \\
\texttt{upsample\_nearest\_neighbor} & Bridge & Native & Native & Native
& Software fallback on the M1 \\
\rowcolor{zebra}\texttt{crop\_resize} & Family-gated & Native & Native &
Native & Texture engine, M2 onward; no host substitution wired \\
\texttt{resample} & Family-gated & Native & Native & Native & Texture
engine, M2 onward \\
\rowcolor{zebra}\texttt{affine} & Family-gated & Native & Native &
Native & Texture engine, M2 onward \\
\texttt{pixel\_buffer\_to\_tensor} & Bridge & Bridge & Bridge & Bridge &
Four-character-code image input; an entitlement gate, not a chip gate \\
\rowcolor{zebra}\texttt{tensor\_to\_pixel\_buffer} & Bridge & Bridge &
Bridge & Bridge & Compiler-internal \\
\texttt{gamma} & Bridge & Bridge & Bridge & Bridge & Image-signal
operation, compiler-internal \\
\rowcolor{zebra}\texttt{degamma} & Bridge & Bridge & Bridge & Bridge &
Image-signal operation, compiler-internal \\
\end{longtable}
\begin{longtable}[]{@{}
  >{\raggedright\arraybackslash}p{(\linewidth - 10\tabcolsep) * \real{0.2553}}
  >{\centering\arraybackslash}p{(\linewidth - 10\tabcolsep) * \real{0.1064}}
  >{\centering\arraybackslash}p{(\linewidth - 10\tabcolsep) * \real{0.1064}}
  >{\centering\arraybackslash}p{(\linewidth - 10\tabcolsep) * \real{0.1064}}
  >{\centering\arraybackslash}p{(\linewidth - 10\tabcolsep) * \real{0.1064}}
  >{\raggedright\arraybackslash}p{(\linewidth - 10\tabcolsep) * \real{0.3191}}@{}}
\caption{Quantization and dtype operations by device
family.}\label{tbl:apa-quant-dtype}\tabularnewline
\toprule\noalign{}
\begin{minipage}[b]{\linewidth}\raggedright
\textbf{Operation}
\end{minipage} & \begin{minipage}[b]{\linewidth}\centering
\textbf{M1 (A13)}
\end{minipage} & \begin{minipage}[b]{\linewidth}\centering
\textbf{M2 (A14)}
\end{minipage} & \begin{minipage}[b]{\linewidth}\centering
\textbf{M3 (A15)}
\end{minipage} & \begin{minipage}[b]{\linewidth}\centering
\textbf{M4, M5 (A16, A17)}
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
\textbf{Note}
\end{minipage} \\
\midrule\noalign{}
\endfirsthead
\toprule\noalign{}
\begin{minipage}[b]{\linewidth}\raggedright
\textbf{Operation}
\end{minipage} & \begin{minipage}[b]{\linewidth}\centering
\textbf{M1 (A13)}
\end{minipage} & \begin{minipage}[b]{\linewidth}\centering
\textbf{M2 (A14)}
\end{minipage} & \begin{minipage}[b]{\linewidth}\centering
\textbf{M3 (A15)}
\end{minipage} & \begin{minipage}[b]{\linewidth}\centering
\textbf{M4, M5 (A16, A17)}
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
\textbf{Note}
\end{minipage} \\
\midrule\noalign{}
\endhead
\bottomrule\noalign{}
\endlastfoot
\texttt{cast} & Native & Native & Native & Native & fp16 to fp32 and
bool native on the M1; cast to int32 is rejected on the M1 \\
\rowcolor{zebra}\texttt{quantize} & Native & Native & Native & Native &
Not texture-gated \\
\texttt{dequantize} & Native & Native & Native & Native & \\
\rowcolor{zebra}\texttt{const} & Bridge & Bridge & Bridge & Bridge &
Folded at compile, not a standalone code-generated operation \\
\texttt{constexpr\_affine\_dequantize} & Bridge & Bridge & Bridge &
Bridge & int4 lookup-table streams from the M1; int8 and affine fold to
fp16 below the M2, and stream from the A14 and M2 \\
\rowcolor{zebra}\texttt{constexpr\_lut\_to\_dense} & Native & Native &
Native & Native & Palette and lookup-table stream; int4 lookup-table
streams natively from the M1 \\
\texttt{constexpr\_lut\_to\_sparse} & Bridge & Bridge & Bridge & Bridge
& Folded constant; sparse stream from the M3 \\
\rowcolor{zebra}\texttt{constexpr\_blockwise\_shift\_scale} & Bridge &
Bridge & Native & Native & Blockwise stream from the M3; folds to fp16
on the M1 and M2 \\
\texttt{constexpr\_sparse\_blockwise\_shift\_scale} & Bridge & Bridge &
Native & Native & Sparse and blockwise stream from the M3 \\
\rowcolor{zebra}\texttt{constexpr\_sparse\_to\_dense} & Native & Native
& Native & Native & Sparse streams natively from the M1 \\
\texttt{constexpr\_cast} & No path & No path & No path & No path &
Rejected on every family \\
\end{longtable}
\begin{longtable}[]{@{}
  >{\raggedright\arraybackslash}p{(\linewidth - 10\tabcolsep) * \real{0.2553}}
  >{\centering\arraybackslash}p{(\linewidth - 10\tabcolsep) * \real{0.1064}}
  >{\centering\arraybackslash}p{(\linewidth - 10\tabcolsep) * \real{0.1064}}
  >{\centering\arraybackslash}p{(\linewidth - 10\tabcolsep) * \real{0.1064}}
  >{\centering\arraybackslash}p{(\linewidth - 10\tabcolsep) * \real{0.1064}}
  >{\raggedright\arraybackslash}p{(\linewidth - 10\tabcolsep) * \real{0.3191}}@{}}
\caption{Attention, control-flow, and state operations by device
family.}\label{tbl:apa-attn-control-state}\tabularnewline
\toprule\noalign{}
\begin{minipage}[b]{\linewidth}\raggedright
\textbf{Operation}
\end{minipage} & \begin{minipage}[b]{\linewidth}\centering
\textbf{M1 (A13)}
\end{minipage} & \begin{minipage}[b]{\linewidth}\centering
\textbf{M2 (A14)}
\end{minipage} & \begin{minipage}[b]{\linewidth}\centering
\textbf{M3 (A15)}
\end{minipage} & \begin{minipage}[b]{\linewidth}\centering
\textbf{M4, M5 (A16, A17)}
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
\textbf{Note}
\end{minipage} \\
\midrule\noalign{}
\endfirsthead
\toprule\noalign{}
\begin{minipage}[b]{\linewidth}\raggedright
\textbf{Operation}
\end{minipage} & \begin{minipage}[b]{\linewidth}\centering
\textbf{M1 (A13)}
\end{minipage} & \begin{minipage}[b]{\linewidth}\centering
\textbf{M2 (A14)}
\end{minipage} & \begin{minipage}[b]{\linewidth}\centering
\textbf{M3 (A15)}
\end{minipage} & \begin{minipage}[b]{\linewidth}\centering
\textbf{M4, M5 (A16, A17)}
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
\textbf{Note}
\end{minipage} \\
\midrule\noalign{}
\endhead
\bottomrule\noalign{}
\endlastfoot
\texttt{read\_state} & Native & Native & Native & Native & Stateful;
needs the inout tensor-descriptor plumbing for a key-value cache \\
\rowcolor{zebra}\texttt{write\_state} & Native & Native & Native &
Native & Stateful \\
\texttt{tensor\_buffer\_to\_tensor} & Bridge & Bridge & Bridge & Bridge
& Ring and streaming buffer mover, reachable inside a stateful graph \\
\rowcolor{zebra}\texttt{tensor\_to\_tensor\_buffer} & Bridge & Bridge &
Bridge & Bridge & Compiler-internal \\
\texttt{circular\_buffer\_to\_tensor} & Bridge & Bridge & Bridge &
Bridge & Ring-buffer reader \\
\rowcolor{zebra}\texttt{tensor\_to\_circular\_buffer} & Bridge & Bridge
& Bridge & Bridge & Ring-buffer writer \\
\texttt{cond} & Bridge & Bridge & Bridge & Bridge & No standalone code
generation; flatten on host \\
\rowcolor{zebra}\texttt{while\_loop} & Bridge & Bridge & Bridge & Bridge
& No standalone code generation; unroll on host \\
\texttt{call} & Bridge & Bridge & Bridge & Bridge & Inlined \\
\end{longtable}
\begin{longtable}[]{@{}
  >{\raggedright\arraybackslash}p{(\linewidth - 10\tabcolsep) * \real{0.2553}}
  >{\centering\arraybackslash}p{(\linewidth - 10\tabcolsep) * \real{0.1064}}
  >{\centering\arraybackslash}p{(\linewidth - 10\tabcolsep) * \real{0.1064}}
  >{\centering\arraybackslash}p{(\linewidth - 10\tabcolsep) * \real{0.1064}}
  >{\centering\arraybackslash}p{(\linewidth - 10\tabcolsep) * \real{0.1064}}
  >{\raggedright\arraybackslash}p{(\linewidth - 10\tabcolsep) * \real{0.3191}}@{}}
\caption{Recurrent-cell operations by device
family.}\label{tbl:apa-recurrent}\tabularnewline
\toprule\noalign{}
\begin{minipage}[b]{\linewidth}\raggedright
\textbf{Operation}
\end{minipage} & \begin{minipage}[b]{\linewidth}\centering
\textbf{M1 (A13)}
\end{minipage} & \begin{minipage}[b]{\linewidth}\centering
\textbf{M2 (A14)}
\end{minipage} & \begin{minipage}[b]{\linewidth}\centering
\textbf{M3 (A15)}
\end{minipage} & \begin{minipage}[b]{\linewidth}\centering
\textbf{M4, M5 (A16, A17)}
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
\textbf{Note}
\end{minipage} \\
\midrule\noalign{}
\endfirsthead
\toprule\noalign{}
\begin{minipage}[b]{\linewidth}\raggedright
\textbf{Operation}
\end{minipage} & \begin{minipage}[b]{\linewidth}\centering
\textbf{M1 (A13)}
\end{minipage} & \begin{minipage}[b]{\linewidth}\centering
\textbf{M2 (A14)}
\end{minipage} & \begin{minipage}[b]{\linewidth}\centering
\textbf{M3 (A15)}
\end{minipage} & \begin{minipage}[b]{\linewidth}\centering
\textbf{M4, M5 (A16, A17)}
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
\textbf{Note}
\end{minipage} \\
\midrule\noalign{}
\endhead
\bottomrule\noalign{}
\endlastfoot
\texttt{gru} & No path & No path & No path & No path & Unroll to a
convolution, matmul, and activation graph on host \\
\rowcolor{zebra}\texttt{lstm} & No path & No path & No path & No path &
Unroll on host \\
\texttt{rnn} & No path & No path & No path & No path & Unroll on host \\
\end{longtable}
\begin{longtable}[]{@{}
  >{\raggedright\arraybackslash}p{(\linewidth - 10\tabcolsep) * \real{0.2553}}
  >{\centering\arraybackslash}p{(\linewidth - 10\tabcolsep) * \real{0.1064}}
  >{\centering\arraybackslash}p{(\linewidth - 10\tabcolsep) * \real{0.1064}}
  >{\centering\arraybackslash}p{(\linewidth - 10\tabcolsep) * \real{0.1064}}
  >{\centering\arraybackslash}p{(\linewidth - 10\tabcolsep) * \real{0.1064}}
  >{\raggedright\arraybackslash}p{(\linewidth - 10\tabcolsep) * \real{0.3191}}@{}}
\caption{Trigonometric, special, and math operations by device
family.}\label{tbl:apa-trig-math}\tabularnewline
\toprule\noalign{}
\begin{minipage}[b]{\linewidth}\raggedright
\textbf{Operation}
\end{minipage} & \begin{minipage}[b]{\linewidth}\centering
\textbf{M1 (A13)}
\end{minipage} & \begin{minipage}[b]{\linewidth}\centering
\textbf{M2 (A14)}
\end{minipage} & \begin{minipage}[b]{\linewidth}\centering
\textbf{M3 (A15)}
\end{minipage} & \begin{minipage}[b]{\linewidth}\centering
\textbf{M4, M5 (A16, A17)}
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
\textbf{Note}
\end{minipage} \\
\midrule\noalign{}
\endfirsthead
\toprule\noalign{}
\begin{minipage}[b]{\linewidth}\raggedright
\textbf{Operation}
\end{minipage} & \begin{minipage}[b]{\linewidth}\centering
\textbf{M1 (A13)}
\end{minipage} & \begin{minipage}[b]{\linewidth}\centering
\textbf{M2 (A14)}
\end{minipage} & \begin{minipage}[b]{\linewidth}\centering
\textbf{M3 (A15)}
\end{minipage} & \begin{minipage}[b]{\linewidth}\centering
\textbf{M4, M5 (A16, A17)}
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
\textbf{Note}
\end{minipage} \\
\midrule\noalign{}
\endhead
\bottomrule\noalign{}
\endlastfoot
\texttt{sin} & Family-gated & Family-gated & Native & Native & Native
from the M3; the M1 and M2 use a host polynomial \\
\rowcolor{zebra}\texttt{cos} & Family-gated & Family-gated & Native &
Native & Native from the M3; the M1 and M2 use a host polynomial \\
\texttt{atan} & Native & Native & Native & Native & The one
trigonometric primitive native on the M1 \\
\rowcolor{zebra}\texttt{tan} & No path & No path & No path & No path &
Decompose through a sin and cos identity on host \\
\texttt{asin} & No path & No path & No path & No path & Host
decomposition \\
\rowcolor{zebra}\texttt{acos} & No path & No path & No path & No path &
Host decomposition \\
\texttt{atanh} & No path & No path & No path & No path & Host
decomposition \\
\rowcolor{zebra}\texttt{asinh} & No path & No path & No path & No path &
Host decomposition \\
\texttt{acosh} & No path & No path & No path & No path & Host
decomposition \\
\rowcolor{zebra}\texttt{sinh} & No path & No path & No path & No path &
Host decomposition \\
\texttt{cosh} & No path & No path & No path & No path & Host
decomposition \\
\rowcolor{zebra}\texttt{cross\_product} & Bridge & Bridge & Bridge &
Bridge & Reachable through the bridge route, measured on the M1 \\
\texttt{cost\_volume} & Bridge & Bridge & Bridge & Bridge & Reachable
through the bridge route, measured on the M1 \\
\rowcolor{zebra}\texttt{matrix\_decomposition} & Bridge & Bridge &
Bridge & Bridge & No observed code generation \\
\end{longtable}
\begin{longtable}[]{@{}
  >{\raggedright\arraybackslash}p{(\linewidth - 10\tabcolsep) * \real{0.2553}}
  >{\centering\arraybackslash}p{(\linewidth - 10\tabcolsep) * \real{0.1064}}
  >{\centering\arraybackslash}p{(\linewidth - 10\tabcolsep) * \real{0.1064}}
  >{\centering\arraybackslash}p{(\linewidth - 10\tabcolsep) * \real{0.1064}}
  >{\centering\arraybackslash}p{(\linewidth - 10\tabcolsep) * \real{0.1064}}
  >{\raggedright\arraybackslash}p{(\linewidth - 10\tabcolsep) * \real{0.3191}}@{}}
\caption{Detection and sampling operations by device
family.}\label{tbl:apa-detection-sampling}\tabularnewline
\toprule\noalign{}
\begin{minipage}[b]{\linewidth}\raggedright
\textbf{Operation}
\end{minipage} & \begin{minipage}[b]{\linewidth}\centering
\textbf{M1 (A13)}
\end{minipage} & \begin{minipage}[b]{\linewidth}\centering
\textbf{M2 (A14)}
\end{minipage} & \begin{minipage}[b]{\linewidth}\centering
\textbf{M3 (A15)}
\end{minipage} & \begin{minipage}[b]{\linewidth}\centering
\textbf{M4, M5 (A16, A17)}
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
\textbf{Note}
\end{minipage} \\
\midrule\noalign{}
\endfirsthead
\toprule\noalign{}
\begin{minipage}[b]{\linewidth}\raggedright
\textbf{Operation}
\end{minipage} & \begin{minipage}[b]{\linewidth}\centering
\textbf{M1 (A13)}
\end{minipage} & \begin{minipage}[b]{\linewidth}\centering
\textbf{M2 (A14)}
\end{minipage} & \begin{minipage}[b]{\linewidth}\centering
\textbf{M3 (A15)}
\end{minipage} & \begin{minipage}[b]{\linewidth}\centering
\textbf{M4, M5 (A16, A17)}
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
\textbf{Note}
\end{minipage} \\
\midrule\noalign{}
\endhead
\bottomrule\noalign{}
\endlastfoot
\texttt{non\_maximum\_suppression} & Bridge & Bridge & Bridge & Bridge &
Reachable only with a CPU or GPU backend in the mask; the engine-only
mask reports not supported on any backend, so it offloads to the CPU or
GPU rather than the engine \\
\rowcolor{zebra}\texttt{topk} & Family-gated & Native & Native & Native
& Rank and sort bridge, M2 onward; the validator is callable on the M1
but code generation rejects it \\
\texttt{argsort} & Family-gated & Native & Native & Native & Sort
family, M2 onward; code-generation-rejected on the M1 \\
\rowcolor{zebra}\texttt{random\_uniform} & Bridge & Bridge & Native &
Native & Hardware generator from the M3; host random below it \\
\texttt{random\_bernoulli} & No path & No path & No path & No path &
Host random \\
\rowcolor{zebra}\texttt{random\_categorical} & No path & No path & No
path & No path & Host random \\
\texttt{random\_normal} & No path & No path & No path & No path & Host
random \\
\rowcolor{zebra}\texttt{list\_gather} & No path & No path & No path & No
path & Tensor-list operation \\
\texttt{list\_length} & No path & No path & No path & No path &
Tensor-list operation \\
\rowcolor{zebra}\texttt{list\_read} & No path & No path & No path & No
path & Tensor-list operation \\
\texttt{list\_scatter} & No path & No path & No path & No path &
Tensor-list operation \\
\rowcolor{zebra}\texttt{list\_write} & No path & No path & No path & No
path & Tensor-list operation \\
\texttt{make\_list} & No path & No path & No path & No path &
Tensor-list operation \\
\end{longtable}

==> (inline-33) <==
\begin{longtable}[]{@{}llll@{}}
\caption{The front-end activation token names and the integer neuron
codes they resolve to.}\label{tbl:apc-activation-tokens}\tabularnewline
\toprule\noalign{}
\textbf{token} & \textbf{int} & \textbf{token} & \textbf{int} \\
\midrule\noalign{}
\endfirsthead
\toprule\noalign{}
\textbf{token} & \textbf{int} & \textbf{token} & \textbf{int} \\
\midrule\noalign{}
\endhead
\bottomrule\noalign{}
\endlastfoot
\texttt{relu} & 1 & \texttt{gelu} & 23 \\
\rowcolor{zebra}\texttt{leaky\_relu} & 2 & \texttt{degamma} & 25 \\
\texttt{clamped\_relu} & 3 & \texttt{trunc} & 26 \\
\rowcolor{zebra}\texttt{relu\_n} (relu6) & 4 & \texttt{round\_nearest} &
27 \\
\texttt{sigmoid} & 5 & \texttt{floor} & 28 \\
\rowcolor{zebra}\texttt{sigmoid\_high\_precision} & 6 & \texttt{ceil} &
29 \\
\texttt{tanh} & 7 & \texttt{erf} & 31 \\
\rowcolor{zebra}\texttt{silu} (alias \texttt{swish}) & 9 &
\texttt{threshold\_relu} & 32 \\
\texttt{swish\_hard} & 10 & \texttt{gamma} & 33 \\
\rowcolor{zebra}\texttt{sqr} & 11 & \texttt{inv} & 14 \\
\texttt{sqrt} & 12 & \texttt{log2} & 15 \\
\rowcolor{zebra}\texttt{rsqrt} & 13 & \texttt{exp2} & 16 \\
\texttt{elu} & 18 & \texttt{exp} & 17 \\
\rowcolor{zebra}\texttt{sin} & 20 & \texttt{sign} & 19 \\
\texttt{cos} & 21 & \texttt{sigmoid\_hard} & 22 \\
\end{longtable}
\begin{longtable}[]{@{}llll@{}}
\caption{The serialization data-type codes and the element types they
name.}\label{tbl:apc-dtype-enum}\tabularnewline
\toprule\noalign{}
\textbf{int} & \textbf{type} & \textbf{int} & \textbf{type} \\
\midrule\noalign{}
\endfirsthead
\toprule\noalign{}
\textbf{int} & \textbf{type} & \textbf{int} & \textbf{type} \\
\midrule\noalign{}
\endhead
\bottomrule\noalign{}
\endlastfoot
0 & int4 & 6 & uint16 \\
\rowcolor{zebra}1 & uint8 & 7 & int32 \\
2 & int8 & 8 & uint32 \\
\rowcolor{zebra}3 & fp16 & 9 & int64 \\
4 & fp32 & 10 & uint64 \\
\rowcolor{zebra}5 & int16 & & \\
\end{longtable}
\begin{longtable}[]{@{}
  >{\raggedright\arraybackslash}p{(\linewidth - 4\tabcolsep) * \real{0.3333}}
  >{\raggedright\arraybackslash}p{(\linewidth - 4\tabcolsep) * \real{0.3333}}
  >{\raggedright\arraybackslash}p{(\linewidth - 4\tabcolsep) * \real{0.3333}}@{}}
\caption{The symbolized attribute tokens and the integer values each one
maps to.}\label{tbl:apc-symbolize}\tabularnewline
\toprule\noalign{}
\begin{minipage}[b]{\linewidth}\raggedright
\textbf{attribute}
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
\textbf{token}
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
\textbf{int}
\end{minipage} \\
\midrule\noalign{}
\endfirsthead
\toprule\noalign{}
\begin{minipage}[b]{\linewidth}\raggedright
\textbf{attribute}
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
\textbf{token}
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
\textbf{int}
\end{minipage} \\
\midrule\noalign{}
\endhead
\bottomrule\noalign{}
\endlastfoot
\texttt{padding\_style} & \texttt{EXPLICIT} / \texttt{TF\_VALID} /
\texttt{TF\_SAME} / \texttt{EXPLICIT\_OFFSET} /
\texttt{ONNX\_SAME\_LOWER} & 0 / 1 / 2 / 3 / 4 \\
\rowcolor{zebra}\texttt{nearest\_rounding\_mode} &
\texttt{round\_prefer\_ceil} / \texttt{round\_prefer\_floor} /
\texttt{ceil} / \texttt{floor} / \texttt{round\_to\_even} /
\texttt{round\_to\_odd} & 0 / 1 / 2 / 3 / 4 / 5 \\
\texttt{reduce\_op} & \texttt{min} / \texttt{max} / \texttt{sum} /
\texttt{prod} / \texttt{argMin} / \texttt{argMax} & 0 / 1 / 2 / 3 / 4 /
5 \\
\rowcolor{zebra}\texttt{data\_layout} & \texttt{NCHW} / \texttt{NHWC} /
\texttt{OIHW} / \texttt{HWIO} / \texttt{CHW} / \texttt{HWC} /
\texttt{HW} & 0 / 1 / 2 / 3 / 4 / 5 / 6 \\
\texttt{data\_layout} & \texttt{NCDHW} / \texttt{NDHWC} / \texttt{OIDHW}
/ \texttt{DHWIO} & 7 / 8 / 9 / 10 \\
\rowcolor{zebra}\texttt{scatter} mode & \texttt{add} / \texttt{subtract}
/ \texttt{multiply} / \texttt{divide} / \texttt{min} / \texttt{max} /
\texttt{set} & 0 / 1 / 2 / 3 / 4 / 5 / 6 \\
pool \texttt{indices\_mode} & \texttt{GlobalFlatten1D}..\texttt{4D} /
\texttt{LocalFlatten1D}..\texttt{4D} & 0..3 / 4..7 \\
\rowcolor{zebra}RNN gate activation & \texttt{none} / \texttt{relu} /
\texttt{tanh} / \texttt{sigmoid} / \texttt{hard\_sigmoid} /
\texttt{scaled\_tanh} & 0 / 1 / 2 / 3 / 4 / 5 \\
stencil \texttt{padding\_mode} & \texttt{constant} / \texttt{mirror} /
\texttt{mirrorWithEdge} / \texttt{clampToEdge} / \texttt{zero} /
\texttt{periodic} / \texttt{antiPeriodic} & 0 / 1 / 2 / 3 / 4 / 5 / 6 \\
\rowcolor{zebra}\texttt{pixel\_format} & \texttt{R8Unorm} /
\texttt{RG8Unorm} / \texttt{RGBA8Unorm} / \texttt{BGRA8Unorm} /
\texttt{R16Float} & 0 / 1 / 2 / 3 / 4 \\
\texttt{pixel\_format} & \texttt{RG16Float} / \texttt{RGBA16Float} /
\texttt{R32Float} / \texttt{RG32Float} / \texttt{RGBA32Float} & 5 / 6 /
7 / 8 / 9 \\
\rowcolor{zebra}\texttt{arith::RoundingMode} &
\texttt{to\_nearest\_even} / \texttt{downward} / \texttt{upward} /
\texttt{toward\_zero} / \texttt{to\_nearest\_away} & 0 / 1 / 2 / 3 /
4 \\
collective reduction & \texttt{sum} / \texttt{max} / \texttt{min} /
\texttt{prod} / \texttt{mean} & 1 / 2 / 3 / 4 / 5 \\
\end{longtable}
\begin{longtable}[]{@{}
  >{\raggedright\arraybackslash}p{(\linewidth - 2\tabcolsep) * \real{0.5000}}
  >{\raggedright\arraybackslash}p{(\linewidth - 2\tabcolsep) * \real{0.5000}}@{}}
\caption{The internal \protect\texttt{Zin} enum value-to-token maps the
lowering layer dispatches on.}\label{tbl:apc-zin-enums}\tabularnewline
\toprule\noalign{}
\begin{minipage}[b]{\linewidth}\raggedright
\textbf{enum}
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
\textbf{value to token}
\end{minipage} \\
\midrule\noalign{}
\endfirsthead
\toprule\noalign{}
\begin{minipage}[b]{\linewidth}\raggedright
\textbf{enum}
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
\textbf{value to token}
\end{minipage} \\
\midrule\noalign{}
\endhead
\bottomrule\noalign{}
\endlastfoot
\texttt{ZinIrPoolingType} & 1 Avg, 2 Max, 3 ChannelMax, 4 Min, 5
ChannelMin, 6 L1, 7 L2, 8 SpatialAndChannelAvg, 9 SpatialAndChannelMax,
10 SpatialAndChannelMin, 11 SpatialArgMax, 12 ChannelArgMax, 13
SpatialArgMin, 14 ChannelArgMin \\
\rowcolor{zebra}\texttt{ZinIrReductionType} & 0 Sum, 1 Min, 2 Max, 3
Avg, 4 SatSum, 5 SatSub, 6 ArgMin, 7 ArgMax, 8 BitwiseAnd, 9 BitwiseOr,
10 BitwiseXor \\
\texttt{ZinIrEWType} & 1 Add, 2 Mult, 3 Square, 4 Sub, 5 Power, 6 Div, 7
Max, 8 Min, 9 Abs, 10 EqualZero, 11 NotEqualZero, 12 LessThanZero, 13
LessThanEqualZero, 14 GreaterThanEqualZero, 15 GreaterThanZero, 16
Equal, 17 NotEqual, 18 LessThan, 19 LessThanEqual, 20 GreaterThanEqual,
21 GreaterThan \\
\rowcolor{zebra}\texttt{ZinIrScaledEWType} & 1 Add, 2 Mult, 3 SumSquare,
4 Max, 5 Min \\
\texttt{ZinIrPaddingMode} & 1 Zero, 2 Negative, 3 Replication, 5
Symmetric, 6 Reflective, 7 Background, 8 DontCare \\
\rowcolor{zebra}\texttt{ZinIrSamplingMethod} & 0 Linear, 1
NearestNeighbor \\
\texttt{ZinIrSamplingGridMode} & 0 AlignedCorners, 1 UnalignedCorners, 2
OffsetCorners, 3 Default, 4 OffsetDefault, 5
OffsetDefaultWithNominalScale, 6 StrictAlignedCorners \\
\rowcolor{zebra}\texttt{ZinIrCoordinateMode} & 0 NonNormalized, 1
NormalizedSymmetric, 2 NormalizedReflect \\
\texttt{ZinArgMode} & 1 SpatialArgMin, 2 ChannelArgMin, 3 SpatialArgMax,
4 ChannelArgMax \\
\rowcolor{zebra}\texttt{ZinIrSortDirection} & 0 Invalid, 1 Ascending, 2
Descending \\
\texttt{ZinIrTopKType} & 0 Invalid, 1 Min, 2 Max \\
\rowcolor{zebra}\texttt{ZinIrFlattenType} & 1 NCHW, 2 NHWC \\
\texttt{ZinIrDimension} & 0 N, 1 D, 2 C, 3 H, 4 W \\
\end{longtable}
\begin{longtable}[]{@{}llllll@{}}
\caption{The complete 79-entry \protect\texttt{ZinUnitType} op-class
table and the engine unit each value
selects.}\label{tbl:apc-zinunittype}\tabularnewline
\toprule\noalign{}
\textbf{int} & \textbf{unit} & \textbf{int} & \textbf{unit} &
\textbf{int} & \textbf{unit} \\
\midrule\noalign{}
\endfirsthead
\toprule\noalign{}
\textbf{int} & \textbf{unit} & \textbf{int} & \textbf{unit} &
\textbf{int} & \textbf{unit} \\
\midrule\noalign{}
\endhead
\bottomrule\noalign{}
\endlastfoot
1 & Conv & 28 & LayerNormalization & 55 & RandomGenerator \\
\rowcolor{zebra}2 & Pooling & 29 & LocalResponseNormalization & 56 &
Alias \\
3 & Concat & 30 & CostVolume & 57 & CrossProduct \\
\rowcolor{zebra}4 & ElementWise & 31 & PixelShuffle & 58 & Quant \\
5 & ScaledElementWise & 32 & PixelUnshuffle & 59 & DeQuant \\
\rowcolor{zebra}6 & Neuron & 33 & FurthestPointSampling & 60 & Linear \\
7 & NeuronCustom & 34 & SpaceToBatch & 61 & RingBufferWriter \\
\rowcolor{zebra}8 & GOC & 35 & BatchToSpace & 62 & RingBufferReader \\
9 & DynamicGOC & 36 & SpaceToChannel & 63 & BatchNorm \\
\rowcolor{zebra}10 & ConstMatrixMatrixMult & 37 & ChannelToSpace & 64 &
Phi \\
11 & Flatten & 38 & RadiusSearch & 65 & Condition \\
\rowcolor{zebra}12 & Unflatten & 39 & Gather & 66 & WaitForEvent \\
13 & CrossCorrelation & 40 & AffineTransform & 67 & SignalEvent \\
\rowcolor{zebra}14 & KernelRasterizer & 41 & Resize & 68 & NEConv \\
15 & ArgMinMax & 42 & ResizeAs & 69 & NEMatMul \\
\rowcolor{zebra}16 & GlobalArgMinMax & 43 & Resample & 70 & NEPool \\
17 & InputView & 44 & Padding & 71 & NEBypass \\
\rowcolor{zebra}18 & MatrixMultiplication & 45 & Tile & 72 & PEPool \\
19 & Broadcast & 46 & CropResize & 73 & PEElementWise \\
\rowcolor{zebra}20 & Reduction & 47 & DynamicSlice & 74 & PEGOC \\
21 & Transpose & 48 & PlaneReader & 75 & AllSlice \\
\rowcolor{zebra}22 & Reshape & 49 & PlaneWriter & 76 & AllGather \\
23 & Shape & 50 & Sort & 77 & SDPA \\
\rowcolor{zebra}24 & Softmax & 51 & TopK & 78 & AllReduce \\
25 & InstanceNormalization & 52 & NMS & 79 & FunctionCall \\
\rowcolor{zebra}26 & L2Normalization & 53 & MatrixDecomposition & & \\
27 & MinMaxNormalization & 54 & Dropout & & \\
\end{longtable}
\begin{longtable}[]{@{}
  >{\raggedright\arraybackslash}p{(\linewidth - 10\tabcolsep) * \real{0.1667}}
  >{\raggedright\arraybackslash}p{(\linewidth - 10\tabcolsep) * \real{0.1667}}
  >{\raggedright\arraybackslash}p{(\linewidth - 10\tabcolsep) * \real{0.1667}}
  >{\raggedright\arraybackslash}p{(\linewidth - 10\tabcolsep) * \real{0.1667}}
  >{\raggedright\arraybackslash}p{(\linewidth - 10\tabcolsep) * \real{0.1667}}
  >{\raggedright\arraybackslash}p{(\linewidth - 10\tabcolsep) * \real{0.1667}}@{}}
\caption{The complete 48-slot \protect\texttt{NonLinearModeToString}
table indexed by hardware non-linear-mode
value.}\label{tbl:apc-nonlinearmode}\tabularnewline
\toprule\noalign{}
\begin{minipage}[b]{\linewidth}\raggedright
\textbf{idx}
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
\textbf{mode}
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
\textbf{idx}
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
\textbf{mode}
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
\textbf{idx}
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
\textbf{mode}
\end{minipage} \\
\midrule\noalign{}
\endfirsthead
\toprule\noalign{}
\begin{minipage}[b]{\linewidth}\raggedright
\textbf{idx}
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
\textbf{mode}
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
\textbf{idx}
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
\textbf{mode}
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
\textbf{idx}
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
\textbf{mode}
\end{minipage} \\
\midrule\noalign{}
\endhead
\bottomrule\noalign{}
\endlastfoot
0 & \texttt{none} & 16 & \texttt{rsqrt} & 32 & \texttt{sin} \\
\rowcolor{zebra}1 & \texttt{relu} & 17 & \texttt{clamped\_relu\_rsqrt} &
33 & \texttt{cos} \\
2 & \texttt{sigmoid} & 18 & \texttt{inv} & 34 & \texttt{gelu} \\
\rowcolor{zebra}3 & \texttt{sigmoid\_high\_precision} & 19 &
\texttt{sqr} & 35 & \texttt{gelu\_sigmoid\_approximation} \\
4 & \texttt{relu\_sigmoid} & 20 & \texttt{log2} & 36 &
\texttt{degamma} \\
\rowcolor{zebra}5 & \texttt{sigmoid\_hard} & 21 & \texttt{exp2} & 37 &
\texttt{round\_nearest} \\
6 & \texttt{tanh} & 22 & \texttt{exp} & 38 & \texttt{trunc} \\
\rowcolor{zebra}7 & \texttt{clamped\_relu} & 23 & \texttt{elu} & 39 &
\texttt{floor} \\
8 & \texttt{prelu} & 24 & \texttt{sign} & 40 & \texttt{ceil} \\
\rowcolor{zebra}9 & \texttt{relun} & 25 & \texttt{equal\_zero} & 41 &
\texttt{atan} \\
10 & \texttt{swish} & 26 & \texttt{not\_equal\_zero} & 42 &
\texttt{atan\_part1} \\
\rowcolor{zebra}11 & \texttt{swish\_hard} & 27 &
\texttt{less\_than\_zero} & 43 & \texttt{atan\_part2} \\
12 & \texttt{dirac} & 28 & \texttt{less\_than\_equal\_zero} & 44 &
\texttt{erf} \\
\rowcolor{zebra}13 & \texttt{int} & 29 &
\texttt{greater\_than\_equal\_zero} & 45 & \texttt{thresholded\_relu} \\
14 & \texttt{frac} & 30 & \texttt{greater\_than\_zero} & 46 &
\texttt{gamma} \\
\rowcolor{zebra}15 & \texttt{sqrt} & 31 & \texttt{custom\_lut} & 47 &
\texttt{abs} \\
\end{longtable}
\begin{longtable}[]{@{}
  >{\raggedright\arraybackslash}p{(\linewidth - 10\tabcolsep) * \real{0.1667}}
  >{\raggedright\arraybackslash}p{(\linewidth - 10\tabcolsep) * \real{0.1667}}
  >{\raggedright\arraybackslash}p{(\linewidth - 10\tabcolsep) * \real{0.1667}}
  >{\raggedright\arraybackslash}p{(\linewidth - 10\tabcolsep) * \real{0.1667}}
  >{\raggedright\arraybackslash}p{(\linewidth - 10\tabcolsep) * \real{0.1667}}
  >{\raggedright\arraybackslash}p{(\linewidth - 10\tabcolsep) * \real{0.1667}}@{}}
\caption{The complete 126-entry micro-operation opcode table and the
layer-kind name each value dispatches
on.}\label{tbl:apc-microop-opcodes}\tabularnewline
\toprule\noalign{}
\begin{minipage}[b]{\linewidth}\raggedright
\textbf{op}
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
\textbf{dec}
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
\textbf{string}
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
\textbf{op}
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
\textbf{dec}
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
\textbf{string}
\end{minipage} \\
\midrule\noalign{}
\endfirsthead
\toprule\noalign{}
\begin{minipage}[b]{\linewidth}\raggedright
\textbf{op}
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
\textbf{dec}
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
\textbf{string}
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
\textbf{op}
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
\textbf{dec}
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
\textbf{string}
\end{minipage} \\
\midrule\noalign{}
\endhead
\bottomrule\noalign{}
\endlastfoot
\texttt{0x00} & 0 & \texttt{CONV} & \texttt{0x3f} & 63 &
\texttt{AFFINE\_TRANFORM} \\
\rowcolor{zebra}\texttt{0x01} & 1 & \texttt{POOL} & \texttt{0x40} & 64 &
\texttt{PLANE\_READER} \\
\texttt{0x02} & 2 & \texttt{SCALE\_BIAS} & \texttt{0x41} & 65 &
\texttt{PLANE\_WRITER} \\
\rowcolor{zebra}\texttt{0x03} & 3 & \texttt{TERNARY\_DYNAMIC\_GOC} &
\texttt{0x42} & 66 & \texttt{SORT} \\
\texttt{0x04} & 4 & \texttt{ACTIVATION} & \texttt{0x43} & 67 &
\texttt{TOP\_K} \\
\rowcolor{zebra}\texttt{0x05} & 5 & \texttt{EW} & \texttt{0x44} & 68 &
\texttt{RCAS} \\
\texttt{0x06} & 6 & \texttt{SCALED\_EW} & \texttt{0x45} & 69 &
\texttt{INDEX} \\
\rowcolor{zebra}\texttt{0x07} & 7 & \texttt{CONCAT} & \texttt{0x46} & 70
& \texttt{NMS} \\
\texttt{0x08} & 8 & \texttt{SPLIT} & \texttt{0x47} & 71 &
\texttt{DROPOUT} \\
\rowcolor{zebra}\texttt{0x09} & 9 & \texttt{COPY} & \texttt{0x48} & 72 &
\texttt{TYPE\_CAST} \\
\texttt{0x0a} & 10 & \texttt{FLATTEN} & \texttt{0x49} & 73 &
\texttt{STOCHASTIC\_ROUND} \\
\rowcolor{zebra}\texttt{0x0b} & 11 & \texttt{UNFLATTEN} & \texttt{0x4a}
& 74 & \texttt{RANDOM\_GENERATOR} \\
\texttt{0x0c} & 12 & \texttt{CROSS\_CORRELATION} & \texttt{0x4b} & 75 &
\texttt{LINEAR} \\
\rowcolor{zebra}\texttt{0x0d} & 13 & \texttt{CROSS\_PRODUCT} &
\texttt{0x4c} & 76 & \texttt{RINGBUFFER\_WRITER} \\
\texttt{0x0e} & 14 & \texttt{KERNEL\_RASTERIZER} & \texttt{0x4d} & 77 &
\texttt{RINGBUFFER\_READER} \\
\rowcolor{zebra}\texttt{0x0f} & 15 & \texttt{ARG\_MIN\_MAX} &
\texttt{0x4e} & 78 & \texttt{CONDITION} \\
\texttt{0x10} & 16 & \texttt{GLOBAL\_ARG\_MIN\_MAX} & \texttt{0x4f} & 79
& \texttt{PHI} \\
\rowcolor{zebra}\texttt{0x11} & 17 & \texttt{MATRIX\_MULT} &
\texttt{0x50} & 80 & \texttt{BASICBLOCK\_IN} \\
\texttt{0x12} & 18 & \texttt{BROADCAST} & \texttt{0x51} & 81 &
\texttt{BASICBLOCK\_OUT} \\
\rowcolor{zebra}\texttt{0x13} & 19 & \texttt{FLATTEN\_COMPOSITE} &
\texttt{0x52} & 82 & \texttt{BATCHNORM} \\
\texttt{0x14} & 20 & \texttt{UNFLATTEN\_COMPOSITE} & \texttt{0x53} & 83
& \texttt{WAIT\_FOR\_EVENT} \\
\rowcolor{zebra}\texttt{0x15} & 21 &
\texttt{FPS\_WITH\_RADIUS\_COMPOSITE} & \texttt{0x54} & 84 &
\texttt{SIGNAL\_EVENT} \\
\texttt{0x16} & 22 & \texttt{PIXEL\_SHUFFLE\_COMPOSITE} & \texttt{0x55}
& 85 & \texttt{ALL\_SLICE} \\
\rowcolor{zebra}\texttt{0x17} & 23 &
\texttt{PIXEL\_UNSHUFFLE\_COMPOSITE} & \texttt{0x56} & 86 &
\texttt{ALL\_GATHER} \\
\texttt{0x18} & 24 & \texttt{CONV\_COMPOSITE} & \texttt{0x57} & 87 &
\texttt{SCALED\_DOT\_PRODUCT\_ATTENTION} \\
\rowcolor{zebra}\texttt{0x19} & 25 &
\texttt{MATDECOMP\_MATMULT\_COMPOSITE} & \texttt{0x58} & 88 &
\texttt{ALL\_REDUCE} \\
\texttt{0x1a} & 26 &
\texttt{CHANNEL\_TO\_SPACE\_LARGE\_FACTOR\_COMPOSITE} & \texttt{0x59} &
89 & \texttt{PEFUSED\_ELEMENTWISE} \\
\rowcolor{zebra}\texttt{0x1b} & 27 & \texttt{LIVE\_IN} & \texttt{0x5a} &
90 & \texttt{PEFUSED\_SECUREFLUSH} \\
\texttt{0x1c} & 28 & \texttt{LIVEIN\_PARAM} & \texttt{0x5b} & 91 &
\texttt{PEFUSED\_POOL} \\
\rowcolor{zebra}\texttt{0x1d} & 29 & \texttt{CONST\_IN} & \texttt{0x5c}
& 92 & \texttt{PEFUSED\_GOC} \\
\texttt{0x1e} & 30 & \texttt{LIVE\_STATE} & \texttt{0x5d} & 93 &
\texttt{NEFUSED\_CONV} \\
\rowcolor{zebra}\texttt{0x1f} & 31 & \texttt{LIVE\_OUT} & \texttt{0x5e}
& 94 & \texttt{NEFUSED\_KERNEL\_RASTERIZER} \\
\texttt{0x20} & 32 & \texttt{REDUCTION} & \texttt{0x5f} & 95 &
\texttt{NEFUSED\_CROSS\_CORRELATION} \\
\rowcolor{zebra}\texttt{0x21} & 33 & \texttt{ALIAS} & \texttt{0x60} & 96
& \texttt{NEFUSED\_MATMUL} \\
\texttt{0x22} & 34 & \texttt{REINTERPRET\_INNERMOST\_DIMENSION} &
\texttt{0x61} & 97 & \texttt{NEFUSED\_POOL} \\
\rowcolor{zebra}\texttt{0x23} & 35 & \texttt{REINTERPRET\_CAST} &
\texttt{0x62} & 98 & \texttt{NEFUSED\_EW} \\
\texttt{0x24} & 36 & \texttt{RESHAPE} & \texttt{0x63} & 99 &
\texttt{NEFUSED\_DUAL\_SOURCE\_EW} \\
\rowcolor{zebra}\texttt{0x25} & 37 & \texttt{VIEW} & \texttt{0x64} & 100
& \texttt{NEFUSED\_BYPASS} \\
\texttt{0x26} & 38 & \texttt{TRANSPOSE} & \texttt{0x65} & 101 &
\texttt{NEFUSED\_RCAS} \\
\rowcolor{zebra}\texttt{0x27} & 39 & \texttt{SPACE\_TO\_BATCH} &
\texttt{0x66} & 102 & \texttt{TRANSPOSE\_ENGINE\_OP} \\
\texttt{0x28} & 40 & \texttt{BATCH\_TO\_SPACE} & \texttt{0x67} & 103 &
\texttt{TE\_RESAMPLE} \\
\rowcolor{zebra}\texttt{0x29} & 41 & \texttt{SPACE\_TO\_CHANNEL} &
\texttt{0x68} & 104 & \texttt{TE\_AFFINE\_TRANSFORM} \\
\texttt{0x2a} & 42 & \texttt{CHANNEL\_TO\_SPACE} & \texttt{0x69} & 105 &
\texttt{TE\_PAD} \\
\rowcolor{zebra}\texttt{0x2b} & 43 & \texttt{SOFTMAX} & \texttt{0x6a} &
106 & \texttt{TE\_CROP\_RESIZE} \\
\texttt{0x2c} & 44 & \texttt{INSTANCE\_NORM} & \texttt{0x6b} & 107 &
\texttt{TE\_SLICE} \\
\rowcolor{zebra}\texttt{0x2d} & 45 & \texttt{L2\_NORM} & \texttt{0x6c} &
108 & \texttt{TE\_GATHER} \\
\texttt{0x2e} & 46 & \texttt{MINMAX\_NORM} & \texttt{0x6d} & 109 &
\texttt{TE\_RESIZE} \\
\rowcolor{zebra}\texttt{0x2f} & 47 & \texttt{LAYER\_NORM} &
\texttt{0x6e} & 110 & \texttt{TM\_WAIT\_FOR\_EVENT} \\
\texttt{0x30} & 48 & \texttt{LRN} & \texttt{0x6f} & 111 &
\texttt{TM\_SIGNAL\_EVENT} \\
\rowcolor{zebra}\texttt{0x31} & 49 & \texttt{COST\_VOLUME} &
\texttt{0x70} & 112 & \texttt{TM\_BRANCH} \\
\texttt{0x32} & 50 & \texttt{PIXEL\_SHUFFLE} & \texttt{0x71} & 113 &
\texttt{TM\_FETCH} \\
\rowcolor{zebra}\texttt{0x33} & 51 & \texttt{PIXEL\_UNSHUFFLE} &
\texttt{0x72} & 114 & \texttt{TM\_STORE} \\
\texttt{0x34} & 52 & \texttt{MATRIX\_DECOMPOSITION} & \texttt{0x73} &
115 & \texttt{TM\_OPERATE} \\
\rowcolor{zebra}\texttt{0x35} & 53 & \texttt{FPS} & \texttt{0x74} & 116
& \texttt{TM\_USER\_SLOT\_LOAD} \\
\texttt{0x36} & 54 & \texttt{RS} & \texttt{0x75} & 117 &
\texttt{DMA\_CONVERT} \\
\rowcolor{zebra}\texttt{0x37} & 55 & \texttt{RESAMPLE} & \texttt{0x76} &
118 & \texttt{QUANT} \\
\texttt{0x38} & 56 & \texttt{GATHER} & \texttt{0x77} & 119 &
\texttt{DEQUANT} \\
\rowcolor{zebra}\texttt{0x39} & 57 & \texttt{TILE} & \texttt{0x78} & 120
& \texttt{SNE\_COND} \\
\texttt{0x3a} & 58 & \texttt{SLICE} & \texttt{0x79} & 121 &
\texttt{SNE\_GOC} \\
\rowcolor{zebra}\texttt{0x3b} & 59 & \texttt{PAD} & \texttt{0x7a} & 122
& \texttt{CCDMA\_CONST} \\
\texttt{0x3c} & 60 & \texttt{RESIZE} & \texttt{0x7b} & 123 &
\texttt{CCDMA\_MEMORY} \\
\rowcolor{zebra}\texttt{0x3d} & 61 & \texttt{RESIZEAS} & \texttt{0x7c} &
124 & \texttt{SPILL\_FILL\_DUMMY} \\
\texttt{0x3e} & 62 & \texttt{CROP\_RESIZE} & \texttt{0x7d} & 125 &
\texttt{INVALID} \\
\end{longtable}

==> (inline-34) <==
\begin{longtable}[]{@{}
  >{\raggedright\arraybackslash}p{(\linewidth - 6\tabcolsep) * \real{0.2500}}
  >{\raggedright\arraybackslash}p{(\linewidth - 6\tabcolsep) * \real{0.2500}}
  >{\raggedright\arraybackslash}p{(\linewidth - 6\tabcolsep) * \real{0.2500}}
  >{\raggedright\arraybackslash}p{(\linewidth - 6\tabcolsep) * \real{0.2500}}@{}}
\caption{Representative operation-attribute keys with their value types,
meanings, and wire
encodings.}\label{tbl:apc-attribute-keys}\tabularnewline
\toprule\noalign{}
\begin{minipage}[b]{\linewidth}\raggedright
\textbf{key}
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
\textbf{type}
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
\textbf{meaning}
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
\textbf{value encoding}
\end{minipage} \\
\midrule\noalign{}
\endfirsthead
\toprule\noalign{}
\begin{minipage}[b]{\linewidth}\raggedright
\textbf{key}
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
\textbf{type}
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
\textbf{meaning}
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
\textbf{value encoding}
\end{minipage} \\
\midrule\noalign{}
\endhead
\bottomrule\noalign{}
\endlastfoot
\texttt{activation} & enum & neuron mode & token into the 22-field PWL
descriptor \\
\rowcolor{zebra}\texttt{strides} & int{[}{]} & per-axis stride & NDCHW
int array; deconv restricted to \{1,2\} \\
\texttt{groups} & int & group count & channel-wise requires
\texttt{groups\ ==\ out.C} \\
\rowcolor{zebra}\texttt{padding\_mode} & enum & fill rule &
\texttt{constant} / \texttt{reflect} / \texttt{replicate} /
\texttt{symmetric} \\
\texttt{weights\_layout} & enum & weight axis order & \texttt{NCHW} /
\texttt{NHWC} / \texttt{OIHW} / \texttt{HWIO}; weight buffer is
\texttt{MACI} \\
\rowcolor{zebra}\texttt{compressed} & bool/enum & weight compression &
format set by the MIL-op-count contract \\
\texttt{interleave} & int & channel-tiling quantum & one of
\{1,2,3,4,8\} \\
\rowcolor{zebra}\texttt{epsilon} & float & norm stability & scalar \\
\end{longtable}
\begin{longtable}[]{@{}llll@{}}
\caption{The IOKit control-client selectors with their method names and
decoded input and output struct
sizes.}\label{tbl:apc-iokit-selectors}\tabularnewline
\toprule\noalign{}
\textbf{sel} & \textbf{method} & \textbf{in-struct} &
\textbf{out/scalar} \\
\midrule\noalign{}
\endfirsthead
\toprule\noalign{}
\textbf{sel} & \textbf{method} & \textbf{in-struct} &
\textbf{out/scalar} \\
\midrule\noalign{}
\endhead
\bottomrule\noalign{}
\endlastfoot
0 & \texttt{ANE\_DeviceOpen} & 104 & 104 \\
\rowcolor{zebra}2 & \texttt{ANE\_ProgramSendRequest} & 2376 + 1 scalar &
40 async \\
3 & \texttt{ANE\_ProgramCreate} & 32 & 0 \\
\rowcolor{zebra}4 & \texttt{ANE\_ProgramPrepare} & 56 & 56 \\
6 & \texttt{ANE\_ProgramDestroy} & 16 & 0 \\
\rowcolor{zebra}7 & \texttt{ANE\_GetStatus} & 0 & 32 \\
8 & \texttt{ANE\_ProgramCreateInstance} & 32 & 0 \\
\rowcolor{zebra}10 & \texttt{ANE\_GetVersion} & 0 & 1 scalar \\
21 & \texttt{ANE\_ProgramInputsReady} & 3104 & 0 \\
\rowcolor{zebra}22 & \texttt{ANE\_MemoryMapRequest} & 2080 + 1 scalar &
1 scalar \\
\end{longtable}
\begin{longtable}[]{@{}ll@{}}
\caption{The field layout of the ANEDeviceOpen shared input and output
buffer by byte offset.}\label{tbl:apc-anedeviceopen}\tabularnewline
\toprule\noalign{}
\textbf{offset} & \textbf{field} \\
\midrule\noalign{}
\endfirsthead
\toprule\noalign{}
\textbf{offset} & \textbf{field} \\
\midrule\noalign{}
\endhead
\bottomrule\noalign{}
\endlastfoot
\texttt{+0x00} & usage type (1 standard, 2 unsupported) plus session
token \\
\rowcolor{zebra}\texttt{+0x08} & callback function pointer \\
\texttt{+0x10} & receiver context pointer \\
\rowcolor{zebra}\texttt{+0x18} & timeout \texttt{0x2710} (10000) \\
\texttt{+0x48} & version pair \texttt{32,\ 256} \\
\rowcolor{zebra}\texttt{+0x50} & NumANEs \texttt{0,\ 1} \\
\end{longtable}
\begin{longtable}[]{@{}
  >{\raggedright\arraybackslash}p{(\linewidth - 4\tabcolsep) * \real{0.3333}}
  >{\raggedright\arraybackslash}p{(\linewidth - 4\tabcolsep) * \real{0.3333}}
  >{\raggedright\arraybackslash}p{(\linewidth - 4\tabcolsep) * \real{0.3333}}@{}}
\caption{The IOKit return constants and their meanings on the engine
dispatch path.}\label{tbl:apc-ioreturn}\tabularnewline
\toprule\noalign{}
\begin{minipage}[b]{\linewidth}\raggedright
\textbf{macro}
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
\textbf{hex}
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
\textbf{ANE path meaning}
\end{minipage} \\
\midrule\noalign{}
\endfirsthead
\toprule\noalign{}
\begin{minipage}[b]{\linewidth}\raggedright
\textbf{macro}
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
\textbf{hex}
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
\textbf{ANE path meaning}
\end{minipage} \\
\midrule\noalign{}
\endhead
\bottomrule\noalign{}
\endlastfoot
\texttt{kIOReturnSuccess} & \texttt{0x00000000} & success \\
\rowcolor{zebra}\texttt{kIOReturnError} & \texttt{0xe0000001} & general
failure \\
\texttt{kIOReturnBusy} & \texttt{0xe0000007} & gate or command busy \\
\rowcolor{zebra}\texttt{kIOReturnNoMemory} & \texttt{0xe00002bd} &
allocation failure \\
\texttt{kIOReturnNoResources} & \texttt{0xe00002be} & out of resources,
queue or slot exhaustion \\
\rowcolor{zebra}\texttt{kIOReturnNotPrivileged} & \texttt{0xe00002c1} &
privilege check failed \\
\texttt{kIOReturnBadArgument} & \texttt{0xe00002c2} & typed-args
validation failure \\
\rowcolor{zebra}\texttt{kIOReturnUnsupported} & \texttt{0xe00002c7} &
disabled or stub path; also what a gated feature returns when its
entitlement is absent \\
\texttt{kIOReturnNotReady} & \texttt{0xe00002d0} & device or channel not
ready \\
\rowcolor{zebra}\texttt{kIOReturnAborted} & \texttt{0xe00002eb} &
request aborted \\
\texttt{kIOReturnNotFound} & \texttt{0xe00002f0} & program or process
handle not found \\
\rowcolor{zebra}\texttt{kIOReturnTimeout} & \texttt{0xe0000404} &
firmware op timed out \\
\end{longtable}

==> (inline-35) <==
\begin{longtable}[]{@{}lll@{}}
\caption{The named MMIO register-init blocks with their bases and record
counts.}\label{tbl:apc-reginit-blocks}\tabularnewline
\toprule\noalign{}
\textbf{block name} & \textbf{MMIO base} & \textbf{records} \\
\midrule\noalign{}
\endfirsthead
\toprule\noalign{}
\textbf{block name} & \textbf{MMIO base} & \textbf{records} \\
\midrule\noalign{}
\endhead
\bottomrule\noalign{}
\endlastfoot
\texttt{ASC\_CHINOOK} & \texttt{0x2\_6b00\_0000} & 24 \\
\rowcolor{zebra}\texttt{ASCWRAP} & \texttt{0x2\_6b40\_0000} & 2 \\
\texttt{sneCtrl} & \texttt{0x2\_6b84\_0000} & 15 \\
\rowcolor{zebra}\texttt{ANE} & \texttt{0x2\_6bc0\_0000} & 47 \\
\texttt{aneDpePpt} & \texttt{0x2\_6b8e\_c000} & 304 \\
\rowcolor{zebra}\texttt{aneDpePptAccp0} & \texttt{0x2\_6b8e\_d000} &
528 \\
\texttt{aneDpePptAccp1} & \texttt{0x2\_6b8e\_e000} & 528 \\
\rowcolor{zebra}\texttt{aneDpePptAccp2} & \texttt{0x2\_6b8e\_f000} &
528 \\
\texttt{aneDpeSys} & \texttt{0x2\_6b8f\_0000} & 9 \\
\rowcolor{zebra}\texttt{aneDpePpt\_soc\_dpe\_lee} &
\texttt{0x2\_6b8f\_4000} & 9 \\
\end{longtable}
\begin{longtable}[]{@{}
  >{\raggedright\arraybackslash}p{(\linewidth - 6\tabcolsep) * \real{0.2500}}
  >{\raggedright\arraybackslash}p{(\linewidth - 6\tabcolsep) * \real{0.2500}}
  >{\raggedright\arraybackslash}p{(\linewidth - 6\tabcolsep) * \real{0.2500}}
  >{\raggedright\arraybackslash}p{(\linewidth - 6\tabcolsep) * \real{0.2500}}@{}}
\caption{Representative register-init records with their address, mask,
value, and meaning.}\label{tbl:apc-reginit-records}\tabularnewline
\toprule\noalign{}
\begin{minipage}[b]{\linewidth}\raggedright
\textbf{regAddr}
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
\textbf{mask}
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
\textbf{value}
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
\textbf{meaning}
\end{minipage} \\
\midrule\noalign{}
\endfirsthead
\toprule\noalign{}
\begin{minipage}[b]{\linewidth}\raggedright
\textbf{regAddr}
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
\textbf{mask}
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
\textbf{value}
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
\textbf{meaning}
\end{minipage} \\
\midrule\noalign{}
\endhead
\bottomrule\noalign{}
\endlastfoot
\texttt{0x2\_6b14\_0020} & \texttt{0xf80000} & \texttt{0x780000} & ASC
clock or PLL divider field set to 15 \\
\rowcolor{zebra}\texttt{0x2\_6b40\_080c} & \texttt{0x6000\_0001} &
\texttt{0x6000\_0001} & fabric clock and QoS enable \\
\texttt{0x2\_6b84\_0028} .. \texttt{0044} & \texttt{0x8fff\_c000} &
\texttt{0x8fff\_c000} & 8 identical SNE QoS and credit words, one per
set \\
\rowcolor{zebra}\texttt{0x2\_6bc0\_d014} .. \texttt{fec4} & \texttt{0x1}
& \texttt{0x1} & 32 per-tile MAC clock and power enables \\
\texttt{0x2\_6bc1\_400c} & \texttt{0xffff\_ff00} & \texttt{0x4010\_1000}
& DMA descriptor base and config word \\
\rowcolor{zebra}\texttt{0x2\_6b8e\_c000} & \texttt{0xffff} &
\texttt{0x267e} & peak-power-tracking base budget word \\
\texttt{0x2\_6b8e\_c42c} & \texttt{0x3fff} & \texttt{0x0} & DPE
trailing-control reg, armed live to \texttt{0x3fff} \\
\rowcolor{zebra}\texttt{0x2\_6b8e\_d000} & \texttt{0xffff\_ffff} &
\texttt{0x0077\_3594} & per-counter energy scale coefficient
(7811476) \\
\texttt{0x2\_6b8f\_0014} & \texttt{0xffff\_ffff} & \texttt{0x0000\_23e1}
& DPE config and period word \\
\rowcolor{zebra}\texttt{0x2\_6b8f\_0038} & \texttt{0xffff\_ffff} &
\texttt{0x0003\_2dcc} & DPE accumulation window and divisor (207820) \\
\texttt{0x2\_6b8f\_4000} & \texttt{0x1e} & \texttt{0xc} & SoC-level LEE
control field \\
\end{longtable}

==> (inline-36) <==
\begin{longtable}[]{@{}
  >{\raggedright\arraybackslash}p{(\linewidth - 8\tabcolsep) * \real{0.2000}}
  >{\raggedright\arraybackslash}p{(\linewidth - 8\tabcolsep) * \real{0.2000}}
  >{\raggedright\arraybackslash}p{(\linewidth - 8\tabcolsep) * \real{0.2000}}
  >{\raggedright\arraybackslash}p{(\linewidth - 8\tabcolsep) * \real{0.2000}}
  >{\raggedright\arraybackslash}p{(\linewidth - 8\tabcolsep) * \real{0.2000}}@{}}
\caption{The complete 93-entry host-to-firmware command table with name,
direction, subsystem, and
purpose.}\label{tbl:apc-command-table}\tabularnewline
\toprule\noalign{}
\begin{minipage}[b]{\linewidth}\raggedright
\textbf{id}
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
\textbf{name}
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
\textbf{dir}
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
\textbf{subsystem}
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
\textbf{purpose}
\end{minipage} \\
\midrule\noalign{}
\endfirsthead
\toprule\noalign{}
\begin{minipage}[b]{\linewidth}\raggedright
\textbf{id}
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
\textbf{name}
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
\textbf{dir}
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
\textbf{subsystem}
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
\textbf{purpose}
\end{minipage} \\
\midrule\noalign{}
\endhead
\bottomrule\noalign{}
\endlastfoot
\texttt{0x00} & \texttt{STOP} & \texttt{H-\textgreater{}FW} & lifecycle
& stop the controller \\
\rowcolor{zebra}\texttt{0x01} & \texttt{RESET} &
\texttt{H-\textgreater{}FW} & lifecycle & reset controller state \\
\texttt{0x02} & \texttt{CONFIG\_GET} & \texttt{H-\textgreater{}FW} &
property & read config blob \\
\rowcolor{zebra}\texttt{0x03} & \texttt{PRINT\_ENABLE} &
\texttt{H-\textgreater{}FW} & stats & enable firmware print \\
\texttt{0x04} & \texttt{REG\_FILE\_LOAD} & \texttt{H-\textgreater{}FW} &
lifecycle & load a register file \\
\rowcolor{zebra}\texttt{0x05} & \texttt{BUILDINFO} &
\texttt{H-\textgreater{}FW} & lifecycle & return firmware build
string \\
\texttt{0x06} & \texttt{TIMEPROFILE\_START} &
\texttt{H-\textgreater{}FW} & stats & begin time-profiling \\
\rowcolor{zebra}\texttt{0x07} & \texttt{TIMEPROFILE\_STOP} &
\texttt{H-\textgreater{}FW} & stats & stop time-profiling \\
\texttt{0x08} & \texttt{TIMEPROFILE\_SHOW} & \texttt{H-\textgreater{}FW}
& stats & dump profile \\
\rowcolor{zebra}\texttt{0x09} & \texttt{FW\_RUN\_MODE} &
\texttt{H-\textgreater{}FW} & lifecycle & select firmware run mode \\
\texttt{0x0a} & \texttt{POWER\_DOWN} & \texttt{H-\textgreater{}FW} &
power & full power-down \\
\rowcolor{zebra}\texttt{0x0b} & \texttt{SET\_SNE\_PMU\_BASE} &
\texttt{H-\textgreater{}FW} & power & set PMU MMIO base \\
\texttt{0x0c} & \texttt{SET\_SNE\_RPC\_CHECK\_CMD} &
\texttt{H-\textgreater{}FW} & property & RPC sanity-check command \\
\rowcolor{zebra}\texttt{0x0d} & \texttt{RPC\_ENABLE} &
\texttt{H-\textgreater{}FW} & property & enable the back-channel RPC
channel \\
\texttt{0x0e} & \texttt{PLATFORM\_INFO} & \texttt{H-\textgreater{}FW} &
lifecycle & platform descriptor \\
\rowcolor{zebra}\texttt{0x0f} & \texttt{BOOT} &
\texttt{H-\textgreater{}FW} & lifecycle & bring firmware to booted
state \\
\texttt{0x10} & \texttt{PING} & \texttt{H-\textgreater{}FW} & lifecycle
& liveness probe \\
\rowcolor{zebra}\texttt{0x11} & \texttt{CONFIG\_GET\_EXT} &
\texttt{H-\textgreater{}FW} & property & extended config read \\
\texttt{0x12} & \texttt{POWER\_DEVICE\_ON} & \texttt{H-\textgreater{}FW}
& power & power the device on \\
\rowcolor{zebra}\texttt{0x13} & \texttt{POWER\_DEVICE\_OFF} &
\texttt{H-\textgreater{}FW} & power & power device off \\
\texttt{0x14} & \texttt{IPC\_ENDPOINT\_SET} &
\texttt{H-\textgreater{}FW} & ipc & bind an IPC endpoint \\
\rowcolor{zebra}\texttt{0x15} & \texttt{IPC\_ENDPOINT\_UNSET} &
\texttt{H-\textgreater{}FW} & ipc & unbind endpoint \\
\texttt{0x16} & \texttt{CH\_INFO\_GET} & \texttt{H-\textgreater{}FW} &
buffer & channel info query \\
\rowcolor{zebra}\texttt{0x17} & \texttt{CH\_BUFFER\_RECYCLE\_MODE\_SET}
& \texttt{H-\textgreater{}FW} & buffer & set buffer-recycle mode \\
\texttt{0x18} & \texttt{CH\_BUFFER\_RECYCLE\_START} &
\texttt{H-\textgreater{}FW} & buffer & start recycling \\
\rowcolor{zebra}\texttt{0x19} & \texttt{CH\_BUFFER\_RECYCLE\_STOP} &
\texttt{H-\textgreater{}FW} & buffer & stop recycling \\
\texttt{0x1a} & \texttt{CH\_BUFFER\_RETURN} &
\texttt{H-\textgreater{}FW} & buffer & return one pooled buffer \\
\rowcolor{zebra}\texttt{0x1b} & \texttt{CH\_BUFFER\_POOL\_CONFIG\_GET} &
\texttt{H-\textgreater{}FW} & buffer & read buffer-pool config \\
\texttt{0x1c} & \texttt{CH\_BUFFER\_POOL\_CONFIG\_SET} &
\texttt{H-\textgreater{}FW} & buffer & configure buffer-pool \\
\rowcolor{zebra}\texttt{0x1d} & \texttt{CH\_DATA\_FILE\_LOAD} &
\texttt{H-\textgreater{}FW} & buffer & stream a data file over
channel \\
\texttt{0x1e} & \texttt{CH\_PROPERTY\_WRITE} &
\texttt{H-\textgreater{}FW} & property & write a register or property \\
\rowcolor{zebra}\texttt{0x1f} & \texttt{CH\_PROPERTY\_READ} &
\texttt{H-\textgreater{}FW} & property & read a register or property \\
\texttt{0x20} & \texttt{TRACE\_ENABLE} & \texttt{H-\textgreater{}FW} &
stats & enable tracing \\
\rowcolor{zebra}\texttt{0x21} & \texttt{RESOURCE\_INFO\_GET} &
\texttt{H-\textgreater{}FW} & lifecycle & query engine resources \\
\texttt{0x22} & \texttt{STATS\_BUFFER\_SIZE\_GET} &
\texttt{H-\textgreater{}FW} & stats & compute required stats-buffer
size \\
\rowcolor{zebra}\texttt{0x23} & \texttt{SUSPEND} &
\texttt{H-\textgreater{}FW} & lifecycle & suspend engine \\
\texttt{0x24} & \texttt{DSID\_SET} & \texttt{H-\textgreater{}FW} & cache
& set data-set identifiers for prefetch \\
\rowcolor{zebra}\texttt{0x25} & \texttt{MCACHE\_SIZE\_GET} &
\texttt{H-\textgreater{}FW} & cache & query memory-cache size \\
\texttt{0x26} & \texttt{SECURE\_MODE\_START} &
\texttt{H-\textgreater{}FW} & secure & enter secure mode \\
\rowcolor{zebra}\texttt{0x27} & \texttt{SECURE\_MODE\_STOP} &
\texttt{H-\textgreater{}FW} & secure & leave secure mode \\
\texttt{0x28} & \texttt{SET\_SNE\_PMU\_BASE2} &
\texttt{H-\textgreater{}FW} & power & version 2 PMU base set \\
\rowcolor{zebra}\texttt{0x29} & \texttt{IPC\_ENDPOINT\_SET2} &
\texttt{H-\textgreater{}FW} & ipc & version 2 endpoint bind \\
\texttt{0x2a} & \texttt{IPC\_ENDPOINT\_UNSET2} &
\texttt{H-\textgreater{}FW} & ipc & version 2 unbind \\
\rowcolor{zebra}\texttt{0x2b} & \texttt{CH\_DATA\_FILE\_LOAD2} &
\texttt{H-\textgreater{}FW} & buffer & version 2 data-file load \\
\texttt{0x2c} & \texttt{SET\_DYNAMIC\_POWERGATE} &
\texttt{H-\textgreater{}FW} & power & configure dynamic clock and power
gating \\
\rowcolor{zebra}\texttt{0x2d} & \texttt{ANE\_DEFAULT\_SETTING\_SET} &
\texttt{H-\textgreater{}FW} & lifecycle & bulk default-settings push \\
\texttt{0x2e} & \texttt{INIT\_SHARED\_EVENT\_INFO} &
\texttt{H-\textgreater{}FW} & ipc & initialize shared-event table \\
\rowcolor{zebra}\texttt{0x2f} & \texttt{EXCLAVE\_MODE\_START} &
\texttt{H-\textgreater{}FW} & secure & enter exclave mode (stubbed on
H13) \\
\texttt{0x30} & \texttt{EXCLAVE\_MODE\_STOP} &
\texttt{H-\textgreater{}FW} & secure & leave exclave mode \\
\rowcolor{zebra}\texttt{0x31} & \texttt{QUIESCE\_STATE} &
\texttt{H-\textgreater{}FW} & lifecycle & drain in-flight work \\
\texttt{0x32} & \texttt{CPU\_LOAD\_GET} & \texttt{H-\textgreater{}FW} &
stats & sample CPU load \\
\rowcolor{zebra}\texttt{0x33} &
\texttt{SECURE\_MODE\_RESUME\_TRANSITION} & \texttt{H-\textgreater{}FW}
& secure & resume a paused secure transition \\
\texttt{0x34} & \texttt{CH\_ERROR\_NOTIFICATION} &
\texttt{FW-\textgreater{}H} & stats & error notification \\
\rowcolor{zebra}\texttt{0x35} & \texttt{CH\_POWER\_CONTROL} &
\texttt{H-\textgreater{}FW} & power & channel-level power control \\
\texttt{0x36} & \texttt{CH\_SIGNPOST\_NOTIFICATION} &
\texttt{FW-\textgreater{}H} & stats & 32-bit signpost notification \\
\rowcolor{zebra}\texttt{0x37} &
\texttt{CH\_SIGNPOST\_NOTIFICATION\_GROUP} & \texttt{FW-\textgreater{}H}
& stats & grouped 32-bit signpost \\
\texttt{0x38} & \texttt{CH\_RESET\_NOTIFICATION} &
\texttt{FW-\textgreater{}H} & stats & reset notification \\
\rowcolor{zebra}\texttt{0x39} & \texttt{CH\_SIGNPOST64\_NOTIFICATION} &
\texttt{FW-\textgreater{}H} & stats & 64-bit signpost \\
\texttt{0x3a} & \texttt{CH\_SIGNPOST64\_NOTIFICATION\_GROUP} &
\texttt{FW-\textgreater{}H} & stats & grouped 64-bit signpost \\
\rowcolor{zebra}\texttt{0x3b} & \texttt{CPU\_LOAD\_NOTIFICATION} &
\texttt{FW-\textgreater{}H} & stats & CPU-load notification \\
\texttt{0x3c} & \texttt{TM\_SYNC\_ERR\_NOTIFICATION} &
\texttt{FW-\textgreater{}H} & stats & tile-manager sync error \\
\rowcolor{zebra}\texttt{0x3d} & \texttt{LOAD\_PROGRAM} &
\texttt{H-\textgreater{}FW} & program & load a compiled program into a
slot \\
\texttt{0x3e} & \texttt{UNLOAD\_PROGRAM} & \texttt{H-\textgreater{}FW} &
program & unload a program \\
\rowcolor{zebra}\texttt{0x3f} & \texttt{CREATE\_PROCESS} &
\texttt{H-\textgreater{}FW} & program & instantiate a process for a
program \\
\texttt{0x40} & \texttt{TERMINATE\_PROCESS} &
\texttt{H-\textgreater{}FW} & program & tear down a process \\
\rowcolor{zebra}\texttt{0x41} & \texttt{PROCEDURE\_CALL} &
\texttt{H-\textgreater{}FW} & execution & baseline network invocation \\
\texttt{0x42} & \texttt{LOAD\_AFPP} & \texttt{H-\textgreater{}FW} &
program & load AFPP prefetch program \\
\rowcolor{zebra}\texttt{0x43} & \texttt{UNLOAD\_AFPP} &
\texttt{H-\textgreater{}FW} & program & unload AFPP \\
\texttt{0x44} & \texttt{PROGRAM\_INTERFACE\_VERSION\_CHECK} &
\texttt{H-\textgreater{}FW} & program & negotiate program-interface
version \\
\rowcolor{zebra}\texttt{0x45} & \texttt{PROCEDURE\_CALL\_CACHE\_REQUEST}
& \texttt{H-\textgreater{}FW} & cache & install a resident cache
request \\
\texttt{0x46} & \texttt{PROCEDURE\_CALL\_TRIGGER\_CACHE\_REQUEST} &
\texttt{H-\textgreater{}FW} & cache & fire an installed cache request \\
\rowcolor{zebra}\texttt{0x47} &
\texttt{PROCEDURE\_CALL\_RECYCLE\_OUTPUT\_BUFFER} &
\texttt{H-\textgreater{}FW} & cache & return a consumed output buffer \\
\texttt{0x48} & \texttt{PROCEDURE\_CALL\_INVALIDATE\_CACHE\_REQUEST} &
\texttt{H-\textgreater{}FW} & cache & destroy a cache request \\
\rowcolor{zebra}\texttt{0x49} &
\texttt{PROCEDURE\_CALL\_WITH\_CUSTOM\_BARS} &
\texttt{H-\textgreater{}FW} & execution & proc-call with custom barrier
array \\
\texttt{0x4a} & \texttt{PREMAP\_BUFFER} & \texttt{H-\textgreater{}FW} &
cache & pre-map an inference-property buffer \\
\rowcolor{zebra}\texttt{0x4b} &
\texttt{PROCEDURE\_CALL\_CACHE\_REQUEST\_WITH\_CUSTOM\_BARS} &
\texttt{H-\textgreater{}FW} & cache & cache request with custom bars \\
\texttt{0x4c} &
\texttt{PROCEDURE\_CALL\_CACHE\_REQUEST\_WITH\_SHARED\_EVENTS} &
\texttt{H-\textgreater{}FW} & cache & cache request with shared
events \\
\rowcolor{zebra}\texttt{0x4d} & \texttt{FORCE\_DISABLE\_CACHE\_REQUESTS}
& \texttt{H-\textgreater{}FW} & cache & global cache-request disable \\
\texttt{0x4e} & \texttt{PROCEDURE\_CALL\_WITH\_SIGNAL\_EVENTS} &
\texttt{H-\textgreater{}FW} & execution & proc-call with wait and signal
events \\
\rowcolor{zebra}\texttt{0x4f} &
\texttt{SET\_ACTIVE\_CACHE\_REQUEST\_IN\_GROUP} &
\texttt{H-\textgreater{}FW} & cache & select active member of a
cache-request group \\
\texttt{0x50} & \texttt{PROGRAM\_EVENT} & \texttt{FW-\textgreater{}H} &
program & per-program event notification \\
\rowcolor{zebra}\texttt{0x51} & \texttt{USER\_EVENT} &
\texttt{FW-\textgreater{}H} & stats & user event marker \\
\texttt{0x52} & \texttt{DBG\_EVENT} & \texttt{FW-\textgreater{}H} &
stats & debug event \\
\rowcolor{zebra}\texttt{0x53} & \texttt{DATA\_CHAINING\_EVENT} &
\texttt{FW-\textgreater{}H} & cache & data-chaining stage completion \\
\texttt{0x54} & \texttt{PREFETCH\_DSID\_EVENT} &
\texttt{FW-\textgreater{}H} & cache & prefetch completion \\
\rowcolor{zebra}\texttt{0x55} & \texttt{SECURE\_MODE\_EVENT} &
\texttt{FW-\textgreater{}H} & secure & secure-mode state-change event \\
\texttt{0x56} & \texttt{REQUEST\_PROGRAM\_ID} &
\texttt{H-\textgreater{}FW} & program & allocate a program-id slot \\
\rowcolor{zebra}\texttt{0x57} & \texttt{RETURN\_PROGRAM\_ID} &
\texttt{H-\textgreater{}FW} & program & free a program-id slot \\
\texttt{0x58} & \texttt{REQUEST\_PROCESS\_ID} &
\texttt{H-\textgreater{}FW} & program & allocate a process-id \\
\rowcolor{zebra}\texttt{0x59} & \texttt{RETURN\_PROCESS\_ID} &
\texttt{H-\textgreater{}FW} & program & free a process-id \\
\texttt{0x5a} & \texttt{INFERENCE\_CALL} & \texttt{H-\textgreater{}FW} &
execution & high-level inference submission \\
\rowcolor{zebra}\texttt{0x5b} & \texttt{BACK\_CHANNEL\_RPC} &
\texttt{FW\textless{}-\textgreater{}H} & property & firmware-initiated
back-channel RPC \\
\texttt{0x5c} & \texttt{DEBUG\_COMMAND\_DATA\_CHECK} &
\texttt{H-\textgreater{}FW} & stats & validate command-data integrity \\
\end{longtable}

==> (inline-37) <==
\begin{longtable}[]{@{}
  >{\raggedright\arraybackslash}p{(\linewidth - 6\tabcolsep) * \real{0.2500}}
  >{\raggedright\arraybackslash}p{(\linewidth - 6\tabcolsep) * \real{0.2500}}
  >{\raggedright\arraybackslash}p{(\linewidth - 6\tabcolsep) * \real{0.2500}}
  >{\raggedright\arraybackslash}p{(\linewidth - 6\tabcolsep) * \real{0.2500}}@{}}
\caption{The fixed command-header fields with their offsets, widths, and
meanings.}\label{tbl:apc-command-header}\tabularnewline
\toprule\noalign{}
\begin{minipage}[b]{\linewidth}\raggedright
\textbf{field}
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
\textbf{offset}
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
\textbf{width}
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
\textbf{meaning}
\end{minipage} \\
\midrule\noalign{}
\endfirsthead
\toprule\noalign{}
\begin{minipage}[b]{\linewidth}\raggedright
\textbf{field}
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
\textbf{offset}
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
\textbf{width}
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
\textbf{meaning}
\end{minipage} \\
\midrule\noalign{}
\endhead
\bottomrule\noalign{}
\endlastfoot
\texttt{id} & \texttt{0x00} & \texttt{u32} & the \texttt{eCSneCmdId}
selector \\
\rowcolor{zebra}\texttt{size} & \texttt{0x04} & \texttt{u32} & byte
length of the command body \\
\texttt{priority} & \texttt{0x08} & \texttt{u32} & scheduling band, 0..7
(0..1 realtime, 2..7 normal) \\
\rowcolor{zebra}\texttt{programId} & \texttt{0x0c} & \texttt{i32} &
loaded-program slot, \texttt{-1} invalid \\
\texttt{processId} & \texttt{0x10} & \texttt{i32} & per-program process
instance, \texttt{-1} none \\
\rowcolor{zebra}\texttt{procedureId} & \texttt{0x14} & \texttt{u32} &
index into the program's procedure table \\
\end{longtable}
\begin{longtable}[]{@{}
  >{\raggedright\arraybackslash}p{(\linewidth - 6\tabcolsep) * \real{0.2500}}
  >{\raggedright\arraybackslash}p{(\linewidth - 6\tabcolsep) * \real{0.2500}}
  >{\raggedright\arraybackslash}p{(\linewidth - 6\tabcolsep) * \real{0.2500}}
  >{\raggedright\arraybackslash}p{(\linewidth - 6\tabcolsep) * \real{0.2500}}@{}}
\caption{The register-address ranges and the aperture group, image base,
and window each maps to.}\label{tbl:apc-aperture-map}\tabularnewline
\toprule\noalign{}
\begin{minipage}[b]{\linewidth}\raggedright
\textbf{regAddr range}
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
\textbf{group}
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
\textbf{image base}
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
\textbf{window}
\end{minipage} \\
\midrule\noalign{}
\endfirsthead
\toprule\noalign{}
\begin{minipage}[b]{\linewidth}\raggedright
\textbf{regAddr range}
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
\textbf{group}
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
\textbf{image base}
\end{minipage} & \begin{minipage}[b]{\linewidth}\raggedright
\textbf{window}
\end{minipage} \\
\midrule\noalign{}
\endhead
\bottomrule\noalign{}
\endlastfoot
\texttt{\textless{}\ 0x4c} & G1 dimensions & \texttt{0xf4} & 19 words \\
\rowcolor{zebra}\texttt{0x4100} .. \texttt{0x4177} & G3 elementwise /
planar / pad & \texttt{0x264} & 30 words \\
\texttt{0x4500} .. \texttt{0x4537} & G4 L2 / texture & \texttt{0x2e4} &
14 words \\
\rowcolor{zebra}\texttt{0x4900} .. \texttt{0x492b} & G5 kernel-fmt /
op-mode & \texttt{0x324} & 11 words \\
\texttt{0x4d00} .. \texttt{0x4e13} & G2 tile DMA & \texttt{0x148} & 69
words \\
\rowcolor{zebra}\texttt{0x5100} .. \texttt{0x5153} & G6 L2-result &
\texttt{0x358} & 21 words \\
\texttt{0x5500} .. \texttt{0x5587} & G0 kernel / common & \texttt{0x24}
& 34 words \\
\end{longtable}
\begin{longtable}[]{@{}lllll@{}}
\caption{Representative G1 dimension register fields with their bit
ranges, widths, and meanings.}\label{tbl:apc-g1-fields}\tabularnewline
\toprule\noalign{}
\textbf{regAddr} & \textbf{field} & \textbf{bits} & \textbf{width} &
\textbf{meaning} \\
\midrule\noalign{}
\endfirsthead
\toprule\noalign{}
\textbf{regAddr} & \textbf{field} & \textbf{bits} & \textbf{width} &
\textbf{meaning} \\
\midrule\noalign{}
\endhead
\bottomrule\noalign{}
\endlastfoot
\texttt{0x00} & Win & {[}14:0{]} & 15 & input tile width \\
\rowcolor{zebra}\texttt{0x02} & Hin & {[}14:0{]} & 15 & input tile
height \\
\texttt{0x0c} & Cin & {[}16:0{]} & 17 & input channels, max 131071 \\
\rowcolor{zebra}\texttt{0x10} & Cout & {[}16:0{]} & 17 & output
channels \\
\texttt{0x10} & CommonInFmt & {[}1:0{]} & 2 & source-1 element format \\
\rowcolor{zebra}\texttt{0x10} & CommonOutFmt & {[}5:4{]} & 2 & output
element format \\
\texttt{0x28} & numGroups & {[}12:0{]} & 13 & convolution groups \\
\rowcolor{zebra}\texttt{0x38} & CommonTaskType & {[}7:4{]} & 4 &
hardware task class (9 valid) \\
\end{longtable}
